Slowly Rotating Boson Fermion Stars

Relativistic prescription is used to study the slow rotation of stars composed by self-gravitating bosons and fermions (fermions may be considered as neutrons). Previous results demand that purely boson stars are unable to display slow rotation, if one uses relativistic prescription with classical scalar fields. In contrast to this, the present work shows that a combined boson-neutron star in its ground-state can rotate. Their structure and stability are analysed under slow rotation approximations.

==> (inline-0) <==
\begin{tabular}{|c||c|c|c|c|c|} 
{\bf $\overline{C}_0$}& 3.0 & 2.0 & 1.0 & -1.0 & -2.0  \\ \hline
{\bf $\Omega$}& -0.4954 & -0.3302 & -0.1651 & 0.1651 & 0.3302 \\
%\hline
\end{tabular}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,240.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.5}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{0}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{0.5}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{1}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{1.5}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,750){\makebox(0,0)[r]{2}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{2.5}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(320.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(320,68){\makebox(0,0){1}}
\put(320.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(479,68){\makebox(0,0){2}}
\put(479.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(639,68){\makebox(0,0){3}}
\put(639.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(798,68){\makebox(0,0){4}}
\put(798.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(958.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(958,68){\makebox(0,0){5}}
\put(958.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1117.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1117,68){\makebox(0,0){6}}
\put(1117.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1277,68){\makebox(0,0){7}}
\put(1277.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){8}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$x$}}
\put(479,750){\makebox(0,0)[l]{$A$}}
\put(479,444){\makebox(0,0)[l]{$B$}}
\put(479,291){\makebox(0,0)[l]{$\sigma$}}
\put(479,189){\makebox(0,0)[l]{$\sigma '$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176,495){\usebox{\plotpoint}}
\put(176,495){\usebox{\plotpoint}}
\put(176,495){\usebox{\plotpoint}}
\put(176,495){\usebox{\plotpoint}}
\put(176.0,495.0){\usebox{\plotpoint}}
\put(177.0,495.0){\usebox{\plotpoint}}
\put(178,495.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,495.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(177.0,496.0){\usebox{\plotpoint}}
\put(179,497){\usebox{\plotpoint}}
\put(179,497){\usebox{\plotpoint}}
\put(179,497){\usebox{\plotpoint}}
\put(179,497){\usebox{\plotpoint}}
\put(179,497){\usebox{\plotpoint}}
\put(179.0,497.0){\usebox{\plotpoint}}
\put(180.0,497.0){\usebox{\plotpoint}}
\put(181,497.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,497.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,498.0){\usebox{\plotpoint}}
\put(182,499){\usebox{\plotpoint}}
\put(182,499){\usebox{\plotpoint}}
\put(182,499){\usebox{\plotpoint}}
\put(182,499){\usebox{\plotpoint}}
\put(182,499){\usebox{\plotpoint}}
\put(182.0,499.0){\usebox{\plotpoint}}
\put(183.0,499.0){\usebox{\plotpoint}}
\put(183.0,500.0){\usebox{\plotpoint}}
\put(184.0,500.0){\usebox{\plotpoint}}
\put(184.0,501.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(186.0,501.0){\usebox{\plotpoint}}
\put(186.0,502.0){\usebox{\plotpoint}}
\put(187.0,502.0){\usebox{\plotpoint}}
\put(187.0,503.0){\usebox{\plotpoint}}
\put(188.0,503.0){\usebox{\plotpoint}}
\put(188.0,504.0){\usebox{\plotpoint}}
\put(189.0,504.0){\usebox{\plotpoint}}
\put(190,504.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,504.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.0,505.0){\usebox{\plotpoint}}
\put(191,506){\usebox{\plotpoint}}
\put(191,506){\usebox{\plotpoint}}
\put(191,506){\usebox{\plotpoint}}
\put(191,506){\usebox{\plotpoint}}
\put(191,506){\usebox{\plotpoint}}
\put(191,506){\usebox{\plotpoint}}
\put(191,505.67){\rule{0.241pt}{0.400pt}}
\multiput(191.00,505.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192,507){\usebox{\plotpoint}}
\put(192,507){\usebox{\plotpoint}}
\put(192,507){\usebox{\plotpoint}}
\put(192,507){\usebox{\plotpoint}}
\put(192,507){\usebox{\plotpoint}}
\put(192.0,507.0){\usebox{\plotpoint}}
\put(193.0,507.0){\usebox{\plotpoint}}
\put(193.0,508.0){\usebox{\plotpoint}}
\put(194.0,508.0){\usebox{\plotpoint}}
\put(194.0,509.0){\usebox{\plotpoint}}
\put(195.0,509.0){\usebox{\plotpoint}}
\put(195.0,510.0){\usebox{\plotpoint}}
\put(196.0,510.0){\usebox{\plotpoint}}
\put(196.0,511.0){\usebox{\plotpoint}}
\put(197.0,511.0){\usebox{\plotpoint}}
\put(197.0,512.0){\usebox{\plotpoint}}
\put(198,512.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,512.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198.0,512.0){\usebox{\plotpoint}}
\put(199,514){\usebox{\plotpoint}}
\put(199,514){\usebox{\plotpoint}}
\put(199,514){\usebox{\plotpoint}}
\put(199,514){\usebox{\plotpoint}}
\put(199,514){\usebox{\plotpoint}}
\put(199,513.67){\rule{0.241pt}{0.400pt}}
\multiput(199.00,513.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(200,515){\usebox{\plotpoint}}
\put(200,515){\usebox{\plotpoint}}
\put(200,515){\usebox{\plotpoint}}
\put(200,515){\usebox{\plotpoint}}
\put(200,515){\usebox{\plotpoint}}
\put(200,514.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,514.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201,516){\usebox{\plotpoint}}
\put(201,516){\usebox{\plotpoint}}
\put(201,516){\usebox{\plotpoint}}
\put(201,516){\usebox{\plotpoint}}
\put(201.0,516.0){\usebox{\plotpoint}}
\put(201.0,517.0){\usebox{\plotpoint}}
\put(202.0,517.0){\usebox{\plotpoint}}
\put(202.0,518.0){\usebox{\plotpoint}}
\put(203.0,518.0){\usebox{\plotpoint}}
\put(203.0,519.0){\usebox{\plotpoint}}
\put(204.0,519.0){\usebox{\plotpoint}}
\put(204.0,520.0){\usebox{\plotpoint}}
\put(205,520.67){\rule{0.241pt}{0.400pt}}
\multiput(205.00,520.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(205.0,520.0){\usebox{\plotpoint}}
\put(206,522){\usebox{\plotpoint}}
\put(206,522){\usebox{\plotpoint}}
\put(206,522){\usebox{\plotpoint}}
\put(206,522){\usebox{\plotpoint}}
\put(206.0,522.0){\usebox{\plotpoint}}
\put(206.0,523.0){\usebox{\plotpoint}}
\put(207.0,523.0){\usebox{\plotpoint}}
\put(207.0,524.0){\usebox{\plotpoint}}
\put(208,524.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,524.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(208.0,524.0){\usebox{\plotpoint}}
\put(209,526){\usebox{\plotpoint}}
\put(209,526){\usebox{\plotpoint}}
\put(209,526){\usebox{\plotpoint}}
\put(209,526){\usebox{\plotpoint}}
\put(209.0,526.0){\usebox{\plotpoint}}
\put(209.0,527.0){\usebox{\plotpoint}}
\put(210.0,527.0){\usebox{\plotpoint}}
\put(210.0,528.0){\usebox{\plotpoint}}
\put(211,528.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,528.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,528.0){\usebox{\plotpoint}}
\put(212,530){\usebox{\plotpoint}}
\put(212,530){\usebox{\plotpoint}}
\put(212,530){\usebox{\plotpoint}}
\put(212.0,530.0){\usebox{\plotpoint}}
\put(212.0,531.0){\usebox{\plotpoint}}
\put(213.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(213.0,533.0){\usebox{\plotpoint}}
\put(214.0,533.0){\usebox{\plotpoint}}
\put(214.0,534.0){\usebox{\plotpoint}}
\put(215,534.67){\rule{0.241pt}{0.400pt}}
\multiput(215.00,534.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(215.0,534.0){\usebox{\plotpoint}}
\put(216,536){\usebox{\plotpoint}}
\put(216,536){\usebox{\plotpoint}}
\put(216,536){\usebox{\plotpoint}}
\put(216.0,536.0){\usebox{\plotpoint}}
\put(216.0,537.0){\usebox{\plotpoint}}
\put(217.0,537.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(217.0,539.0){\usebox{\plotpoint}}
\put(218.0,539.0){\usebox{\plotpoint}}
\put(218.0,540.0){\usebox{\plotpoint}}
\put(219.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(219.0,542.0){\usebox{\plotpoint}}
\put(220.0,542.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.0,544.0){\usebox{\plotpoint}}
\put(221.0,544.0){\usebox{\plotpoint}}
\put(221.0,545.0){\usebox{\plotpoint}}
\put(222.0,545.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.0,547.0){\usebox{\plotpoint}}
\put(223,547.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,547.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,547.0){\usebox{\plotpoint}}
\put(224,549){\usebox{\plotpoint}}
\put(224,549){\usebox{\plotpoint}}
\put(224,549.67){\rule{0.241pt}{0.400pt}}
\multiput(224.00,549.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224.0,549.0){\usebox{\plotpoint}}
\put(225,551){\usebox{\plotpoint}}
\put(225,551){\usebox{\plotpoint}}
\put(225,551){\usebox{\plotpoint}}
\put(225.0,551.0){\usebox{\plotpoint}}
\put(225.0,552.0){\usebox{\plotpoint}}
\put(226.0,552.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.0,554.0){\usebox{\plotpoint}}
\put(227.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(227.0,556.0){\usebox{\plotpoint}}
\put(228.0,556.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(228.0,558.0){\usebox{\plotpoint}}
\put(229,558.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,558.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,558.0){\usebox{\plotpoint}}
\put(230,560){\usebox{\plotpoint}}
\put(230,560){\usebox{\plotpoint}}
\put(230.0,560.0){\usebox{\plotpoint}}
\put(230.0,561.0){\usebox{\plotpoint}}
\put(231.0,561.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(231.0,563.0){\usebox{\plotpoint}}
\put(232.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(232.0,565.0){\usebox{\plotpoint}}
\put(233.0,565.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(233.0,567.0){\usebox{\plotpoint}}
\put(234.0,567.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(234.0,569.0){\usebox{\plotpoint}}
\put(235.0,569.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(235.0,571.0){\usebox{\plotpoint}}
\put(236.0,571.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(236.0,573.0){\usebox{\plotpoint}}
\put(237.0,573.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(237.0,575.0){\usebox{\plotpoint}}
\put(238.0,575.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(238.0,577.0){\usebox{\plotpoint}}
\put(239,578.67){\rule{0.241pt}{0.400pt}}
\multiput(239.00,578.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(239.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(240,580){\usebox{\plotpoint}}
\put(240,580){\usebox{\plotpoint}}
\put(240,580.67){\rule{0.241pt}{0.400pt}}
\multiput(240.00,580.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(240.0,580.0){\usebox{\plotpoint}}
\put(241,582){\usebox{\plotpoint}}
\put(241,582){\usebox{\plotpoint}}
\put(241,582.67){\rule{0.241pt}{0.400pt}}
\multiput(241.00,582.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,582.0){\usebox{\plotpoint}}
\put(242,584){\usebox{\plotpoint}}
\put(242,584){\usebox{\plotpoint}}
\put(242,584.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,584.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(242.0,584.0){\usebox{\plotpoint}}
\put(243,586){\usebox{\plotpoint}}
\put(243.0,586.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(243.0,588.0){\usebox{\plotpoint}}
\put(244.0,588.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(244.0,590.0){\usebox{\plotpoint}}
\put(245.0,590.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.0,592.0){\usebox{\plotpoint}}
\put(246.0,592.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.0,595.0){\usebox{\plotpoint}}
\put(247.0,595.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(247.0,597.0){\usebox{\plotpoint}}
\put(248.0,597.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.0,599.0){\usebox{\plotpoint}}
\put(249.0,599.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.0,601.0){\usebox{\plotpoint}}
\put(250.0,601.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.0,604.0){\usebox{\plotpoint}}
\put(251.0,604.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.0,606.0){\usebox{\plotpoint}}
\put(252.0,606.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(252.0,608.0){\usebox{\plotpoint}}
\put(253.0,608.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.0,610.0){\usebox{\plotpoint}}
\put(254.0,610.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.0,613.0){\usebox{\plotpoint}}
\put(255.0,613.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.0,615.0){\usebox{\plotpoint}}
\put(256,616.67){\rule{0.241pt}{0.400pt}}
\multiput(256.00,616.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(256.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257,618){\usebox{\plotpoint}}
\put(257,618){\usebox{\plotpoint}}
\put(257,618.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,618.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(257.0,618.0){\usebox{\plotpoint}}
\put(258,620){\usebox{\plotpoint}}
\put(258.0,620.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.0,622.0){\usebox{\plotpoint}}
\put(259,623.67){\rule{0.241pt}{0.400pt}}
\multiput(259.00,623.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(259.0,622.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260,625){\usebox{\plotpoint}}
\put(260,625){\usebox{\plotpoint}}
\put(260.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.0,627.0){\usebox{\plotpoint}}
\put(261,628.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,628.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,627.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262,630){\usebox{\plotpoint}}
\put(262,630){\usebox{\plotpoint}}
\put(262,630.67){\rule{0.241pt}{0.400pt}}
\multiput(262.00,630.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,630.0){\usebox{\plotpoint}}
\put(263,632){\usebox{\plotpoint}}
\put(263.0,632.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.0,634.0){\usebox{\plotpoint}}
\put(264.0,634.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.0,636.0){\usebox{\plotpoint}}
\put(265.0,636.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(265.0,639.0){\usebox{\plotpoint}}
\put(266.0,639.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.0,641.0){\usebox{\plotpoint}}
\put(267,642.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,642.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(267.0,641.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268,644){\usebox{\plotpoint}}
\put(268,644){\usebox{\plotpoint}}
\put(268.0,644.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.0,646.0){\usebox{\plotpoint}}
\put(269,647.67){\rule{0.241pt}{0.400pt}}
\multiput(269.00,647.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,646.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270,649){\usebox{\plotpoint}}
\put(270,649){\usebox{\plotpoint}}
\put(270,649.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,649.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,649.0){\usebox{\plotpoint}}
\put(271,651){\usebox{\plotpoint}}
\put(271.0,651.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(271.0,653.0){\usebox{\plotpoint}}
\put(272,654.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,654.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,653.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273,656){\usebox{\plotpoint}}
\put(273,656){\usebox{\plotpoint}}
\put(273.0,656.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.0,658.0){\usebox{\plotpoint}}
\put(274.0,658.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.0,660.0){\usebox{\plotpoint}}
\put(275.0,660.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275.0,662.0){\usebox{\plotpoint}}
\put(276.0,662.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(276.0,665.0){\usebox{\plotpoint}}
\put(277.0,665.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(277.0,667.0){\usebox{\plotpoint}}
\put(278.0,667.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(278.0,669.0){\usebox{\plotpoint}}
\put(279,670.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,670.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,669.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280,672){\usebox{\plotpoint}}
\put(280,672){\usebox{\plotpoint}}
\put(280.0,672.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(280.0,674.0){\usebox{\plotpoint}}
\put(281.0,674.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281.0,676.0){\usebox{\plotpoint}}
\put(282,677.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,676.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283,679){\usebox{\plotpoint}}
\put(283,679){\usebox{\plotpoint}}
\put(283.0,679.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283.0,681.0){\usebox{\plotpoint}}
\put(284.0,681.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(284.0,683.0){\usebox{\plotpoint}}
\put(285.0,683.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(285.0,685.0){\usebox{\plotpoint}}
\put(286.0,685.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286.0,687.0){\usebox{\plotpoint}}
\put(287,688.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,687.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(288,690){\usebox{\plotpoint}}
\put(288,690){\usebox{\plotpoint}}
\put(288,690.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,690.0){\usebox{\plotpoint}}
\put(289,692){\usebox{\plotpoint}}
\put(289.0,692.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(289.0,694.0){\usebox{\plotpoint}}
\put(290.0,694.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(290.0,696.0){\usebox{\plotpoint}}
\put(291.0,696.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(291.0,698.0){\usebox{\plotpoint}}
\put(292.0,698.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(292.0,700.0){\usebox{\plotpoint}}
\put(293.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(293.0,702.0){\usebox{\plotpoint}}
\put(294.0,702.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(294.0,704.0){\usebox{\plotpoint}}
\put(295.0,704.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(295.0,706.0){\usebox{\plotpoint}}
\put(296.0,706.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(296.0,708.0){\usebox{\plotpoint}}
\put(297.0,708.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(297.0,710.0){\usebox{\plotpoint}}
\put(298.0,710.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(298.0,712.0){\usebox{\plotpoint}}
\put(299,712.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,712.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,712.0){\usebox{\plotpoint}}
\put(300,714){\usebox{\plotpoint}}
\put(300,714){\usebox{\plotpoint}}
\put(300.0,714.0){\usebox{\plotpoint}}
\put(300.0,715.0){\usebox{\plotpoint}}
\put(301.0,715.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(301.0,717.0){\usebox{\plotpoint}}
\put(302.0,717.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(302.0,719.0){\usebox{\plotpoint}}
\put(303.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(303.0,721.0){\usebox{\plotpoint}}
\put(304.0,721.0){\usebox{\plotpoint}}
\put(304.0,722.0){\usebox{\plotpoint}}
\put(305.0,722.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(305.0,724.0){\usebox{\plotpoint}}
\put(306.0,724.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(306.0,726.0){\usebox{\plotpoint}}
\put(307.0,726.0){\usebox{\plotpoint}}
\put(307.0,727.0){\usebox{\plotpoint}}
\put(308.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(308.0,729.0){\usebox{\plotpoint}}
\put(309,729.67){\rule{0.241pt}{0.400pt}}
\multiput(309.00,729.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,729.0){\usebox{\plotpoint}}
\put(310,731){\usebox{\plotpoint}}
\put(310,731){\usebox{\plotpoint}}
\put(310,731){\usebox{\plotpoint}}
\put(310.0,731.0){\usebox{\plotpoint}}
\put(310.0,732.0){\usebox{\plotpoint}}
\put(311.0,732.0){\usebox{\plotpoint}}
\put(311.0,733.0){\usebox{\plotpoint}}
\put(312.0,733.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312.0,735.0){\usebox{\plotpoint}}
\put(313.0,735.0){\usebox{\plotpoint}}
\put(313.0,736.0){\usebox{\plotpoint}}
\put(314,736.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,736.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314.0,736.0){\usebox{\plotpoint}}
\put(315,738){\usebox{\plotpoint}}
\put(315,738){\usebox{\plotpoint}}
\put(315,738){\usebox{\plotpoint}}
\put(315,738){\usebox{\plotpoint}}
\put(315.0,738.0){\usebox{\plotpoint}}
\put(315.0,739.0){\usebox{\plotpoint}}
\put(316.0,739.0){\usebox{\plotpoint}}
\put(316.0,740.0){\usebox{\plotpoint}}
\put(317.0,740.0){\usebox{\plotpoint}}
\put(317.0,741.0){\usebox{\plotpoint}}
\put(318,741.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,741.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,741.0){\usebox{\plotpoint}}
\put(319,743){\usebox{\plotpoint}}
\put(319,743){\usebox{\plotpoint}}
\put(319,743){\usebox{\plotpoint}}
\put(319,743){\usebox{\plotpoint}}
\put(319.0,743.0){\usebox{\plotpoint}}
\put(319.0,744.0){\usebox{\plotpoint}}
\put(320.0,744.0){\usebox{\plotpoint}}
\put(320.0,745.0){\usebox{\plotpoint}}
\put(321.0,745.0){\usebox{\plotpoint}}
\put(321.0,746.0){\usebox{\plotpoint}}
\put(322.0,746.0){\usebox{\plotpoint}}
\put(322.0,747.0){\usebox{\plotpoint}}
\put(323.0,747.0){\usebox{\plotpoint}}
\put(323.0,748.0){\usebox{\plotpoint}}
\put(324.0,748.0){\usebox{\plotpoint}}
\put(324.0,749.0){\usebox{\plotpoint}}
\put(325.0,749.0){\usebox{\plotpoint}}
\put(325.0,750.0){\usebox{\plotpoint}}
\put(326.0,750.0){\usebox{\plotpoint}}
\put(327,750.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,750.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,751.0){\usebox{\plotpoint}}
\put(328,752){\usebox{\plotpoint}}
\put(328,752){\usebox{\plotpoint}}
\put(328,752){\usebox{\plotpoint}}
\put(328,752){\usebox{\plotpoint}}
\put(328,752){\usebox{\plotpoint}}
\put(328,752){\usebox{\plotpoint}}
\put(328,751.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,751.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,753){\usebox{\plotpoint}}
\put(329,753){\usebox{\plotpoint}}
\put(329,753){\usebox{\plotpoint}}
\put(329,753){\usebox{\plotpoint}}
\put(329,753){\usebox{\plotpoint}}
\put(329.0,753.0){\usebox{\plotpoint}}
\put(330.0,753.0){\usebox{\plotpoint}}
\put(330.0,754.0){\usebox{\plotpoint}}
\put(331.0,754.0){\usebox{\plotpoint}}
\put(331.0,755.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(333.0,755.0){\usebox{\plotpoint}}
\put(333.0,756.0){\usebox{\plotpoint}}
\put(334.0,756.0){\usebox{\plotpoint}}
\put(334.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(336.0,757.0){\usebox{\plotpoint}}
\put(336.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,758.0){\usebox{\plotpoint}}
\put(340,758.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,758.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(338.0,759.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(341,760){\usebox{\plotpoint}}
\put(341,760){\usebox{\plotpoint}}
\put(341,760){\usebox{\plotpoint}}
\put(341,760){\usebox{\plotpoint}}
\put(341,760){\usebox{\plotpoint}}
\put(343,759.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,759.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341.0,760.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(344,761){\usebox{\plotpoint}}
\put(344,761){\usebox{\plotpoint}}
\put(344,761){\usebox{\plotpoint}}
\put(344,761){\usebox{\plotpoint}}
\put(344,761){\usebox{\plotpoint}}
\put(344.0,761.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(349.0,761.0){\usebox{\plotpoint}}
\put(349.0,762.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(356.0,761.0){\usebox{\plotpoint}}
\put(356.0,761.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(362.0,760.0){\usebox{\plotpoint}}
\put(362.0,760.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(365.0,759.0){\usebox{\plotpoint}}
\put(365.0,759.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(368.0,758.0){\usebox{\plotpoint}}
\put(370,756.67){\rule{0.241pt}{0.400pt}}
\multiput(370.00,757.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,758.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(371,757){\usebox{\plotpoint}}
\put(371,757){\usebox{\plotpoint}}
\put(371,757){\usebox{\plotpoint}}
\put(371,757){\usebox{\plotpoint}}
\put(371,757){\usebox{\plotpoint}}
\put(371.0,757.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373.0,756.0){\usebox{\plotpoint}}
\put(373.0,756.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.0,755.0){\usebox{\plotpoint}}
\put(376,753.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,754.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,755.0){\usebox{\plotpoint}}
\put(377,754){\usebox{\plotpoint}}
\put(377,754){\usebox{\plotpoint}}
\put(377,754){\usebox{\plotpoint}}
\put(377,754){\usebox{\plotpoint}}
\put(377,754){\usebox{\plotpoint}}
\put(378,752.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,753.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377.0,754.0){\usebox{\plotpoint}}
\put(379,753){\usebox{\plotpoint}}
\put(379,753){\usebox{\plotpoint}}
\put(379,753){\usebox{\plotpoint}}
\put(379,753){\usebox{\plotpoint}}
\put(379,753){\usebox{\plotpoint}}
\put(379.0,753.0){\usebox{\plotpoint}}
\put(380.0,752.0){\usebox{\plotpoint}}
\put(380.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,751.0){\usebox{\plotpoint}}
\put(382.0,751.0){\usebox{\plotpoint}}
\put(383.0,750.0){\usebox{\plotpoint}}
\put(383.0,750.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(385.0,749.0){\usebox{\plotpoint}}
\put(385.0,749.0){\usebox{\plotpoint}}
\put(386.0,748.0){\usebox{\plotpoint}}
\put(386.0,748.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(388.0,747.0){\usebox{\plotpoint}}
\put(388.0,747.0){\usebox{\plotpoint}}
\put(389.0,746.0){\usebox{\plotpoint}}
\put(390,744.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,745.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(389.0,746.0){\usebox{\plotpoint}}
\put(391,745){\usebox{\plotpoint}}
\put(391,745){\usebox{\plotpoint}}
\put(391,745){\usebox{\plotpoint}}
\put(391,745){\usebox{\plotpoint}}
\put(391,745){\usebox{\plotpoint}}
\put(391,745){\usebox{\plotpoint}}
\put(391.0,745.0){\usebox{\plotpoint}}
\put(392.0,744.0){\usebox{\plotpoint}}
\put(392.0,744.0){\usebox{\plotpoint}}
\put(393.0,743.0){\usebox{\plotpoint}}
\put(394,741.67){\rule{0.241pt}{0.400pt}}
\multiput(394.00,742.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(393.0,743.0){\usebox{\plotpoint}}
\put(395,742){\usebox{\plotpoint}}
\put(395,742){\usebox{\plotpoint}}
\put(395,742){\usebox{\plotpoint}}
\put(395,742){\usebox{\plotpoint}}
\put(395,742){\usebox{\plotpoint}}
\put(395,742){\usebox{\plotpoint}}
\put(395.0,742.0){\usebox{\plotpoint}}
\put(396.0,741.0){\usebox{\plotpoint}}
\put(396.0,741.0){\usebox{\plotpoint}}
\put(397.0,740.0){\usebox{\plotpoint}}
\put(397.0,740.0){\usebox{\plotpoint}}
\put(398.0,739.0){\usebox{\plotpoint}}
\put(399,737.67){\rule{0.241pt}{0.400pt}}
\multiput(399.00,738.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(398.0,739.0){\usebox{\plotpoint}}
\put(400,738){\usebox{\plotpoint}}
\put(400,738){\usebox{\plotpoint}}
\put(400,738){\usebox{\plotpoint}}
\put(400,738){\usebox{\plotpoint}}
\put(400,738){\usebox{\plotpoint}}
\put(400.0,738.0){\usebox{\plotpoint}}
\put(401.0,737.0){\usebox{\plotpoint}}
\put(401.0,737.0){\usebox{\plotpoint}}
\put(402.0,736.0){\usebox{\plotpoint}}
\put(402.0,736.0){\usebox{\plotpoint}}
\put(403.0,735.0){\usebox{\plotpoint}}
\put(403.0,735.0){\usebox{\plotpoint}}
\put(404.0,734.0){\usebox{\plotpoint}}
\put(405,732.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,733.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,734.0){\usebox{\plotpoint}}
\put(406,733){\usebox{\plotpoint}}
\put(406,733){\usebox{\plotpoint}}
\put(406,733){\usebox{\plotpoint}}
\put(406,733){\usebox{\plotpoint}}
\put(406,733){\usebox{\plotpoint}}
\put(406,733){\usebox{\plotpoint}}
\put(406,731.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,732.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(407,732){\usebox{\plotpoint}}
\put(407,732){\usebox{\plotpoint}}
\put(407,732){\usebox{\plotpoint}}
\put(407,732){\usebox{\plotpoint}}
\put(407,732){\usebox{\plotpoint}}
\put(407.0,732.0){\usebox{\plotpoint}}
\put(408.0,731.0){\usebox{\plotpoint}}
\put(408.0,731.0){\usebox{\plotpoint}}
\put(409.0,730.0){\usebox{\plotpoint}}
\put(409.0,730.0){\usebox{\plotpoint}}
\put(410.0,729.0){\usebox{\plotpoint}}
\put(410.0,729.0){\usebox{\plotpoint}}
\put(411.0,728.0){\usebox{\plotpoint}}
\put(411.0,728.0){\usebox{\plotpoint}}
\put(412.0,727.0){\usebox{\plotpoint}}
\put(412.0,727.0){\usebox{\plotpoint}}
\put(413.0,726.0){\usebox{\plotpoint}}
\put(414,724.67){\rule{0.241pt}{0.400pt}}
\multiput(414.00,725.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,726.0){\usebox{\plotpoint}}
\put(415,725){\usebox{\plotpoint}}
\put(415,725){\usebox{\plotpoint}}
\put(415,725){\usebox{\plotpoint}}
\put(415,725){\usebox{\plotpoint}}
\put(415,725){\usebox{\plotpoint}}
\put(415.0,725.0){\usebox{\plotpoint}}
\put(416.0,724.0){\usebox{\plotpoint}}
\put(416.0,724.0){\usebox{\plotpoint}}
\put(417.0,723.0){\usebox{\plotpoint}}
\put(417.0,723.0){\usebox{\plotpoint}}
\put(418.0,722.0){\usebox{\plotpoint}}
\put(418.0,722.0){\usebox{\plotpoint}}
\put(419.0,721.0){\usebox{\plotpoint}}
\put(419.0,721.0){\usebox{\plotpoint}}
\put(420.0,720.0){\usebox{\plotpoint}}
\put(420.0,720.0){\usebox{\plotpoint}}
\put(421.0,719.0){\usebox{\plotpoint}}
\put(421.0,719.0){\usebox{\plotpoint}}
\put(422.0,718.0){\usebox{\plotpoint}}
\put(422.0,718.0){\usebox{\plotpoint}}
\put(423.0,717.0){\usebox{\plotpoint}}
\put(423.0,717.0){\usebox{\plotpoint}}
\put(424.0,716.0){\usebox{\plotpoint}}
\put(425,714.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,715.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,716.0){\usebox{\plotpoint}}
\put(426,715){\usebox{\plotpoint}}
\put(426,715){\usebox{\plotpoint}}
\put(426,715){\usebox{\plotpoint}}
\put(426,715){\usebox{\plotpoint}}
\put(426,715){\usebox{\plotpoint}}
\put(426,713.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,714.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,714){\usebox{\plotpoint}}
\put(427,714){\usebox{\plotpoint}}
\put(427,714){\usebox{\plotpoint}}
\put(427,714){\usebox{\plotpoint}}
\put(427,714){\usebox{\plotpoint}}
\put(427.0,714.0){\usebox{\plotpoint}}
\put(428.0,713.0){\usebox{\plotpoint}}
\put(428.0,713.0){\usebox{\plotpoint}}
\put(429.0,712.0){\usebox{\plotpoint}}
\put(429.0,712.0){\usebox{\plotpoint}}
\put(430.0,711.0){\usebox{\plotpoint}}
\put(430.0,711.0){\usebox{\plotpoint}}
\put(431.0,710.0){\usebox{\plotpoint}}
\put(431.0,710.0){\usebox{\plotpoint}}
\put(432.0,709.0){\usebox{\plotpoint}}
\put(432.0,709.0){\usebox{\plotpoint}}
\put(433.0,708.0){\usebox{\plotpoint}}
\put(433.0,708.0){\usebox{\plotpoint}}
\put(434.0,707.0){\usebox{\plotpoint}}
\put(434.0,707.0){\usebox{\plotpoint}}
\put(435.0,706.0){\usebox{\plotpoint}}
\put(435.0,706.0){\usebox{\plotpoint}}
\put(436.0,705.0){\usebox{\plotpoint}}
\put(436.0,705.0){\usebox{\plotpoint}}
\put(437.0,704.0){\usebox{\plotpoint}}
\put(438,702.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(437.0,704.0){\usebox{\plotpoint}}
\put(439,703){\usebox{\plotpoint}}
\put(439,703){\usebox{\plotpoint}}
\put(439,703){\usebox{\plotpoint}}
\put(439,703){\usebox{\plotpoint}}
\put(439,703){\usebox{\plotpoint}}
\put(439,703){\usebox{\plotpoint}}
\put(439,701.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440,702){\usebox{\plotpoint}}
\put(440,702){\usebox{\plotpoint}}
\put(440,702){\usebox{\plotpoint}}
\put(440,702){\usebox{\plotpoint}}
\put(440,702){\usebox{\plotpoint}}
\put(440.0,702.0){\usebox{\plotpoint}}
\put(441.0,701.0){\usebox{\plotpoint}}
\put(441.0,701.0){\usebox{\plotpoint}}
\put(442.0,700.0){\usebox{\plotpoint}}
\put(442.0,700.0){\usebox{\plotpoint}}
\put(443.0,699.0){\usebox{\plotpoint}}
\put(443.0,699.0){\usebox{\plotpoint}}
\put(444.0,698.0){\usebox{\plotpoint}}
\put(444.0,698.0){\usebox{\plotpoint}}
\put(445.0,697.0){\usebox{\plotpoint}}
\put(445.0,697.0){\usebox{\plotpoint}}
\put(446.0,696.0){\usebox{\plotpoint}}
\put(446.0,696.0){\usebox{\plotpoint}}
\put(447.0,695.0){\usebox{\plotpoint}}
\put(447.0,695.0){\usebox{\plotpoint}}
\put(448.0,694.0){\usebox{\plotpoint}}
\put(449,692.67){\rule{0.241pt}{0.400pt}}
\multiput(449.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,694.0){\usebox{\plotpoint}}
\put(450,693){\usebox{\plotpoint}}
\put(450,693){\usebox{\plotpoint}}
\put(450,693){\usebox{\plotpoint}}
\put(450,693){\usebox{\plotpoint}}
\put(450,693){\usebox{\plotpoint}}
\put(450,693){\usebox{\plotpoint}}
\put(450,691.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451,692){\usebox{\plotpoint}}
\put(451,692){\usebox{\plotpoint}}
\put(451,692){\usebox{\plotpoint}}
\put(451,692){\usebox{\plotpoint}}
\put(451,692){\usebox{\plotpoint}}
\put(451,690.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452,691){\usebox{\plotpoint}}
\put(452,691){\usebox{\plotpoint}}
\put(452,691){\usebox{\plotpoint}}
\put(452,691){\usebox{\plotpoint}}
\put(452,691){\usebox{\plotpoint}}
\put(452.0,691.0){\usebox{\plotpoint}}
\put(453.0,690.0){\usebox{\plotpoint}}
\put(453.0,690.0){\usebox{\plotpoint}}
\put(454.0,689.0){\usebox{\plotpoint}}
\put(454.0,689.0){\usebox{\plotpoint}}
\put(455.0,688.0){\usebox{\plotpoint}}
\put(455.0,688.0){\usebox{\plotpoint}}
\put(456.0,687.0){\usebox{\plotpoint}}
\put(456.0,687.0){\usebox{\plotpoint}}
\put(457.0,686.0){\usebox{\plotpoint}}
\put(457.0,686.0){\usebox{\plotpoint}}
\put(458.0,685.0){\usebox{\plotpoint}}
\put(459,683.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(458.0,685.0){\usebox{\plotpoint}}
\put(460,684){\usebox{\plotpoint}}
\put(460,684){\usebox{\plotpoint}}
\put(460,684){\usebox{\plotpoint}}
\put(460,684){\usebox{\plotpoint}}
\put(460,684){\usebox{\plotpoint}}
\put(460.0,684.0){\usebox{\plotpoint}}
\put(461.0,683.0){\usebox{\plotpoint}}
\put(461.0,683.0){\usebox{\plotpoint}}
\put(462.0,682.0){\usebox{\plotpoint}}
\put(462.0,682.0){\usebox{\plotpoint}}
\put(463.0,681.0){\usebox{\plotpoint}}
\put(463.0,681.0){\usebox{\plotpoint}}
\put(464.0,680.0){\usebox{\plotpoint}}
\put(464.0,680.0){\usebox{\plotpoint}}
\put(465.0,679.0){\usebox{\plotpoint}}
\put(465.0,679.0){\usebox{\plotpoint}}
\put(466.0,678.0){\usebox{\plotpoint}}
\put(466.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468.0,677.0){\usebox{\plotpoint}}
\put(468.0,677.0){\usebox{\plotpoint}}
\put(469.0,676.0){\usebox{\plotpoint}}
\put(469.0,676.0){\usebox{\plotpoint}}
\put(470.0,675.0){\usebox{\plotpoint}}
\put(470.0,675.0){\usebox{\plotpoint}}
\put(471.0,674.0){\usebox{\plotpoint}}
\put(471.0,674.0){\usebox{\plotpoint}}
\put(472.0,673.0){\usebox{\plotpoint}}
\put(473,671.67){\rule{0.241pt}{0.400pt}}
\multiput(473.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,673.0){\usebox{\plotpoint}}
\put(474,672){\usebox{\plotpoint}}
\put(474,672){\usebox{\plotpoint}}
\put(474,672){\usebox{\plotpoint}}
\put(474,672){\usebox{\plotpoint}}
\put(474,672){\usebox{\plotpoint}}
\put(474.0,672.0){\usebox{\plotpoint}}
\put(475.0,671.0){\usebox{\plotpoint}}
\put(475.0,671.0){\usebox{\plotpoint}}
\put(476.0,670.0){\usebox{\plotpoint}}
\put(476.0,670.0){\usebox{\plotpoint}}
\put(477.0,669.0){\usebox{\plotpoint}}
\put(477.0,669.0){\usebox{\plotpoint}}
\put(478.0,668.0){\usebox{\plotpoint}}
\put(478.0,668.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(480.0,667.0){\usebox{\plotpoint}}
\put(480.0,667.0){\usebox{\plotpoint}}
\put(481.0,666.0){\usebox{\plotpoint}}
\put(481.0,666.0){\usebox{\plotpoint}}
\put(482.0,665.0){\usebox{\plotpoint}}
\put(483,663.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,664.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,665.0){\usebox{\plotpoint}}
\put(484,664){\usebox{\plotpoint}}
\put(484,664){\usebox{\plotpoint}}
\put(484,664){\usebox{\plotpoint}}
\put(484,664){\usebox{\plotpoint}}
\put(484,664){\usebox{\plotpoint}}
\put(484,664){\usebox{\plotpoint}}
\put(484.0,664.0){\usebox{\plotpoint}}
\put(485.0,663.0){\usebox{\plotpoint}}
\put(485.0,663.0){\usebox{\plotpoint}}
\put(486.0,662.0){\usebox{\plotpoint}}
\put(486.0,662.0){\usebox{\plotpoint}}
\put(487.0,661.0){\usebox{\plotpoint}}
\put(488,659.67){\rule{0.241pt}{0.400pt}}
\multiput(488.00,660.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,661.0){\usebox{\plotpoint}}
\put(489,660){\usebox{\plotpoint}}
\put(489,660){\usebox{\plotpoint}}
\put(489,660){\usebox{\plotpoint}}
\put(489,660){\usebox{\plotpoint}}
\put(489,660){\usebox{\plotpoint}}
\put(489.0,660.0){\usebox{\plotpoint}}
\put(490.0,659.0){\usebox{\plotpoint}}
\put(490.0,659.0){\usebox{\plotpoint}}
\put(491.0,658.0){\usebox{\plotpoint}}
\put(492,656.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,657.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(491.0,658.0){\usebox{\plotpoint}}
\put(493,657){\usebox{\plotpoint}}
\put(493,657){\usebox{\plotpoint}}
\put(493,657){\usebox{\plotpoint}}
\put(493,657){\usebox{\plotpoint}}
\put(493,657){\usebox{\plotpoint}}
\put(493.0,657.0){\usebox{\plotpoint}}
\put(494.0,656.0){\usebox{\plotpoint}}
\put(494.0,656.0){\usebox{\plotpoint}}
\put(495.0,655.0){\usebox{\plotpoint}}
\put(496,653.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,654.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(495.0,655.0){\usebox{\plotpoint}}
\put(497,654){\usebox{\plotpoint}}
\put(497,654){\usebox{\plotpoint}}
\put(497,654){\usebox{\plotpoint}}
\put(497,654){\usebox{\plotpoint}}
\put(497,654){\usebox{\plotpoint}}
\put(497.0,654.0){\usebox{\plotpoint}}
\put(498.0,653.0){\usebox{\plotpoint}}
\put(498.0,653.0){\usebox{\plotpoint}}
\put(499.0,652.0){\usebox{\plotpoint}}
\put(499.0,652.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(501.0,651.0){\usebox{\plotpoint}}
\put(501.0,651.0){\usebox{\plotpoint}}
\put(502.0,650.0){\usebox{\plotpoint}}
\put(503,648.67){\rule{0.241pt}{0.400pt}}
\multiput(503.00,649.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(502.0,650.0){\usebox{\plotpoint}}
\put(504,649){\usebox{\plotpoint}}
\put(504,649){\usebox{\plotpoint}}
\put(504,649){\usebox{\plotpoint}}
\put(504,649){\usebox{\plotpoint}}
\put(504,649){\usebox{\plotpoint}}
\put(504.0,649.0){\usebox{\plotpoint}}
\put(505.0,648.0){\usebox{\plotpoint}}
\put(505.0,648.0){\usebox{\plotpoint}}
\put(506.0,647.0){\usebox{\plotpoint}}
\put(506.0,647.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(508.0,646.0){\usebox{\plotpoint}}
\put(508.0,646.0){\usebox{\plotpoint}}
\put(509.0,645.0){\usebox{\plotpoint}}
\put(509.0,645.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(511.0,644.0){\usebox{\plotpoint}}
\put(511.0,644.0){\usebox{\plotpoint}}
\put(512.0,643.0){\usebox{\plotpoint}}
\put(512.0,643.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(514.0,642.0){\usebox{\plotpoint}}
\put(515,640.67){\rule{0.241pt}{0.400pt}}
\multiput(515.00,641.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(514.0,642.0){\usebox{\plotpoint}}
\put(516,641){\usebox{\plotpoint}}
\put(516,641){\usebox{\plotpoint}}
\put(516,641){\usebox{\plotpoint}}
\put(516,641){\usebox{\plotpoint}}
\put(516,641){\usebox{\plotpoint}}
\put(516.0,641.0){\usebox{\plotpoint}}
\put(517.0,640.0){\usebox{\plotpoint}}
\put(517.0,640.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(519.0,639.0){\usebox{\plotpoint}}
\put(519.0,639.0){\usebox{\plotpoint}}
\put(520.0,638.0){\usebox{\plotpoint}}
\put(520.0,638.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(522.0,637.0){\usebox{\plotpoint}}
\put(522.0,637.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(524.0,636.0){\usebox{\plotpoint}}
\put(524.0,636.0){\usebox{\plotpoint}}
\put(525.0,635.0){\usebox{\plotpoint}}
\put(525.0,635.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527.0,634.0){\usebox{\plotpoint}}
\put(527.0,634.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(529.0,633.0){\usebox{\plotpoint}}
\put(529.0,633.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(531.0,632.0){\usebox{\plotpoint}}
\put(531.0,632.0){\usebox{\plotpoint}}
\put(532.0,631.0){\usebox{\plotpoint}}
\put(532.0,631.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(534.0,630.0){\usebox{\plotpoint}}
\put(534.0,630.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(536.0,629.0){\usebox{\plotpoint}}
\put(536.0,629.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538.0,628.0){\usebox{\plotpoint}}
\put(538.0,628.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(540.0,627.0){\usebox{\plotpoint}}
\put(540.0,627.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(542.0,626.0){\usebox{\plotpoint}}
\put(542.0,626.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(544.0,625.0){\usebox{\plotpoint}}
\put(544.0,625.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(546.0,624.0){\usebox{\plotpoint}}
\put(546.0,624.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(548.0,623.0){\usebox{\plotpoint}}
\put(548.0,623.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550.0,622.0){\usebox{\plotpoint}}
\put(550.0,622.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552.0,621.0){\usebox{\plotpoint}}
\put(552.0,621.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(554.0,620.0){\usebox{\plotpoint}}
\put(554.0,620.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(556.0,619.0){\usebox{\plotpoint}}
\put(558,617.67){\rule{0.241pt}{0.400pt}}
\multiput(558.00,618.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,619.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(559,618){\usebox{\plotpoint}}
\put(559,618){\usebox{\plotpoint}}
\put(559,618){\usebox{\plotpoint}}
\put(559,618){\usebox{\plotpoint}}
\put(559,618){\usebox{\plotpoint}}
\put(559.0,618.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(561.0,617.0){\usebox{\plotpoint}}
\put(561.0,617.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(563.0,616.0){\usebox{\plotpoint}}
\put(563.0,616.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(565.0,615.0){\usebox{\plotpoint}}
\put(565.0,615.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(568.0,614.0){\usebox{\plotpoint}}
\put(568.0,614.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570.0,613.0){\usebox{\plotpoint}}
\put(570.0,613.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(573.0,612.0){\usebox{\plotpoint}}
\put(573.0,612.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(575.0,611.0){\usebox{\plotpoint}}
\put(577,609.67){\rule{0.241pt}{0.400pt}}
\multiput(577.00,610.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(575.0,611.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(578,610){\usebox{\plotpoint}}
\put(578,610){\usebox{\plotpoint}}
\put(578,610){\usebox{\plotpoint}}
\put(578,610){\usebox{\plotpoint}}
\put(578,610){\usebox{\plotpoint}}
\put(578.0,610.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580.0,609.0){\usebox{\plotpoint}}
\put(580.0,609.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(583.0,608.0){\usebox{\plotpoint}}
\put(583.0,608.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(585.0,607.0){\usebox{\plotpoint}}
\put(585.0,607.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(588.0,606.0){\usebox{\plotpoint}}
\put(588.0,606.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(591.0,605.0){\usebox{\plotpoint}}
\put(591.0,605.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(594.0,604.0){\usebox{\plotpoint}}
\put(596,602.67){\rule{0.241pt}{0.400pt}}
\multiput(596.00,603.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(594.0,604.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597,603){\usebox{\plotpoint}}
\put(597,603){\usebox{\plotpoint}}
\put(597,603){\usebox{\plotpoint}}
\put(597,603){\usebox{\plotpoint}}
\put(597,603){\usebox{\plotpoint}}
\put(597.0,603.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(599.0,602.0){\usebox{\plotpoint}}
\put(599.0,602.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(602.0,601.0){\usebox{\plotpoint}}
\put(602.0,601.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(605.0,600.0){\usebox{\plotpoint}}
\put(605.0,600.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608.0,599.0){\usebox{\plotpoint}}
\put(611,597.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,598.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,599.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(612,598){\usebox{\plotpoint}}
\put(612,598){\usebox{\plotpoint}}
\put(612,598){\usebox{\plotpoint}}
\put(612,598){\usebox{\plotpoint}}
\put(612,598){\usebox{\plotpoint}}
\put(612.0,598.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(615.0,597.0){\usebox{\plotpoint}}
\put(615.0,597.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(618.0,596.0){\usebox{\plotpoint}}
\put(618.0,596.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(621.0,595.0){\usebox{\plotpoint}}
\put(624,593.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,594.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(621.0,595.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625,594){\usebox{\plotpoint}}
\put(625,594){\usebox{\plotpoint}}
\put(625,594){\usebox{\plotpoint}}
\put(625,594){\usebox{\plotpoint}}
\put(625,594){\usebox{\plotpoint}}
\put(625.0,594.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(628.0,593.0){\usebox{\plotpoint}}
\put(628.0,593.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(632.0,592.0){\usebox{\plotpoint}}
\put(632.0,592.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(635.0,591.0){\usebox{\plotpoint}}
\put(635.0,591.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(639.0,590.0){\usebox{\plotpoint}}
\put(642,588.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,589.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,590.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(643,589){\usebox{\plotpoint}}
\put(643,589){\usebox{\plotpoint}}
\put(643,589){\usebox{\plotpoint}}
\put(643,589){\usebox{\plotpoint}}
\put(643,589){\usebox{\plotpoint}}
\put(643,589){\usebox{\plotpoint}}
\put(643.0,589.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(646.0,588.0){\usebox{\plotpoint}}
\put(646.0,588.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(650.0,587.0){\usebox{\plotpoint}}
\put(650.0,587.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(654.0,586.0){\usebox{\plotpoint}}
\put(654.0,586.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(658.0,585.0){\usebox{\plotpoint}}
\put(658.0,585.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(662.0,584.0){\usebox{\plotpoint}}
\put(662.0,584.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(667.0,583.0){\usebox{\plotpoint}}
\put(667.0,583.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(671.0,582.0){\usebox{\plotpoint}}
\put(675,580.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,581.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,582.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(676,581){\usebox{\plotpoint}}
\put(676,581){\usebox{\plotpoint}}
\put(676,581){\usebox{\plotpoint}}
\put(676,581){\usebox{\plotpoint}}
\put(676,581){\usebox{\plotpoint}}
\put(676,581){\usebox{\plotpoint}}
\put(676.0,581.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(680.0,580.0){\usebox{\plotpoint}}
\put(680.0,580.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(685.0,579.0){\usebox{\plotpoint}}
\put(685.0,579.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(689.0,578.0){\usebox{\plotpoint}}
\put(689.0,578.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(694.0,577.0){\usebox{\plotpoint}}
\put(694.0,577.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(699.0,576.0){\usebox{\plotpoint}}
\put(699.0,576.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(704.0,575.0){\usebox{\plotpoint}}
\put(704.0,575.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(710.0,574.0){\usebox{\plotpoint}}
\put(710.0,574.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(715.0,573.0){\usebox{\plotpoint}}
\put(715.0,573.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(721.0,572.0){\usebox{\plotpoint}}
\put(721.0,572.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(726.0,571.0){\usebox{\plotpoint}}
\put(726.0,571.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(732.0,570.0){\usebox{\plotpoint}}
\put(732.0,570.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(738.0,569.0){\usebox{\plotpoint}}
\put(738.0,569.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(744.0,568.0){\usebox{\plotpoint}}
\put(744.0,568.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(750.0,567.0){\usebox{\plotpoint}}
\put(750.0,567.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(757.0,566.0){\usebox{\plotpoint}}
\put(763,564.67){\rule{0.241pt}{0.400pt}}
\multiput(763.00,565.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(757.0,566.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(764,565){\usebox{\plotpoint}}
\put(764,565){\usebox{\plotpoint}}
\put(764,565){\usebox{\plotpoint}}
\put(764,565){\usebox{\plotpoint}}
\put(764,565){\usebox{\plotpoint}}
\put(764.0,565.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(770.0,564.0){\usebox{\plotpoint}}
\put(770.0,564.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(777.0,563.0){\usebox{\plotpoint}}
\put(777.0,563.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(785.0,562.0){\usebox{\plotpoint}}
\put(785.0,562.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(792.0,561.0){\usebox{\plotpoint}}
\put(792.0,561.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(800.0,560.0){\usebox{\plotpoint}}
\put(800.0,560.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(808.0,559.0){\usebox{\plotpoint}}
\put(808.0,559.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(816.0,558.0){\usebox{\plotpoint}}
\put(824,556.67){\rule{0.241pt}{0.400pt}}
\multiput(824.00,557.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(816.0,558.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(825,557){\usebox{\plotpoint}}
\put(825,557){\usebox{\plotpoint}}
\put(825,557){\usebox{\plotpoint}}
\put(825,557){\usebox{\plotpoint}}
\put(825,557){\usebox{\plotpoint}}
\put(825,557){\usebox{\plotpoint}}
\put(825.0,557.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(833.0,556.0){\usebox{\plotpoint}}
\put(833.0,556.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(842.0,555.0){\usebox{\plotpoint}}
\put(842.0,555.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(851.0,554.0){\usebox{\plotpoint}}
\put(851.0,554.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(861.0,553.0){\usebox{\plotpoint}}
\put(861.0,553.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(871.0,552.0){\usebox{\plotpoint}}
\put(871.0,552.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(881.0,551.0){\usebox{\plotpoint}}
\put(881.0,551.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(892.0,550.0){\usebox{\plotpoint}}
\put(892.0,550.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(903.0,549.0){\usebox{\plotpoint}}
\put(903.0,549.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(914.0,548.0){\usebox{\plotpoint}}
\put(914.0,548.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(926.0,547.0){\usebox{\plotpoint}}
\put(926.0,547.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(939.0,546.0){\usebox{\plotpoint}}
\put(951,544.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,545.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(939.0,546.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(952,545){\usebox{\plotpoint}}
\put(952,545){\usebox{\plotpoint}}
\put(952,545){\usebox{\plotpoint}}
\put(952,545){\usebox{\plotpoint}}
\put(952,545){\usebox{\plotpoint}}
\put(952.0,545.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(965.0,544.0){\usebox{\plotpoint}}
\put(965.0,544.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(979.0,543.0){\usebox{\plotpoint}}
\put(979.0,543.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(993.0,542.0){\usebox{\plotpoint}}
\put(1008,540.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,541.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,542.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1009,541){\usebox{\plotpoint}}
\put(1009,541){\usebox{\plotpoint}}
\put(1009,541){\usebox{\plotpoint}}
\put(1009,541){\usebox{\plotpoint}}
\put(1009,541){\usebox{\plotpoint}}
\put(1009.0,541.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1024.0,540.0){\usebox{\plotpoint}}
\put(1024.0,540.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1041.0,539.0){\usebox{\plotpoint}}
\put(1041.0,539.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1058.0,538.0){\usebox{\plotpoint}}
\put(1058.0,538.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1076.0,537.0){\usebox{\plotpoint}}
\put(1076.0,537.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1095.0,536.0){\usebox{\plotpoint}}
\put(1095.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1115.0,535.0){\usebox{\plotpoint}}
\put(1115.0,535.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1136.0,534.0){\usebox{\plotpoint}}
\put(1136.0,534.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1158.0,533.0){\usebox{\plotpoint}}
\put(1158.0,533.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1181.0,532.0){\usebox{\plotpoint}}
\put(1181.0,532.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1205.0,531.0){\usebox{\plotpoint}}
\put(1205.0,531.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1231.0,530.0){\usebox{\plotpoint}}
\put(1231.0,530.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1258.0,529.0){\usebox{\plotpoint}}
\put(1258.0,529.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1287.0,528.0){\usebox{\plotpoint}}
\put(1287.0,528.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1318.0,527.0){\usebox{\plotpoint}}
\put(1318.0,527.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1350.0,526.0){\usebox{\plotpoint}}
\put(1350.0,526.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1385.0,525.0){\usebox{\plotpoint}}
\put(1385.0,525.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1422.0,524.0){\usebox{\plotpoint}}
\put(1422.0,524.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(176,279){\usebox{\plotpoint}}
\put(176,279){\usebox{\plotpoint}}
\put(176,279){\usebox{\plotpoint}}
\put(176,279){\usebox{\plotpoint}}
\put(176.0,279.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(192.0,279.0){\usebox{\plotpoint}}
\put(192.0,280.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(201.0,280.0){\usebox{\plotpoint}}
\put(208,280.67){\rule{0.241pt}{0.400pt}}
\multiput(208.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201.0,281.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(209,282){\usebox{\plotpoint}}
\put(209,282){\usebox{\plotpoint}}
\put(209,282){\usebox{\plotpoint}}
\put(209,282){\usebox{\plotpoint}}
\put(209,282){\usebox{\plotpoint}}
\put(209,282){\usebox{\plotpoint}}
\put(209.0,282.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(215.0,282.0){\usebox{\plotpoint}}
\put(215.0,283.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(220.0,283.0){\usebox{\plotpoint}}
\put(220.0,284.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(225.0,284.0){\usebox{\plotpoint}}
\put(225.0,285.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(229.0,285.0){\usebox{\plotpoint}}
\put(233,285.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(229.0,286.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(234,287){\usebox{\plotpoint}}
\put(234,287){\usebox{\plotpoint}}
\put(234,287){\usebox{\plotpoint}}
\put(234,287){\usebox{\plotpoint}}
\put(234,287){\usebox{\plotpoint}}
\put(234.0,287.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237.0,287.0){\usebox{\plotpoint}}
\put(237.0,288.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(241.0,288.0){\usebox{\plotpoint}}
\put(244,288.67){\rule{0.241pt}{0.400pt}}
\multiput(244.00,288.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,289.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(245,290){\usebox{\plotpoint}}
\put(245,290){\usebox{\plotpoint}}
\put(245,290){\usebox{\plotpoint}}
\put(245,290){\usebox{\plotpoint}}
\put(245,290){\usebox{\plotpoint}}
\put(245.0,290.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(248.0,290.0){\usebox{\plotpoint}}
\put(248.0,291.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(251.0,291.0){\usebox{\plotpoint}}
\put(251.0,292.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(254.0,292.0){\usebox{\plotpoint}}
\put(254.0,293.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257.0,293.0){\usebox{\plotpoint}}
\put(257.0,294.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(260.0,294.0){\usebox{\plotpoint}}
\put(260.0,295.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(262.0,295.0){\usebox{\plotpoint}}
\put(262.0,296.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(265.0,296.0){\usebox{\plotpoint}}
\put(267,296.67){\rule{0.241pt}{0.400pt}}
\multiput(267.00,296.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,297.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(268,298){\usebox{\plotpoint}}
\put(268,298){\usebox{\plotpoint}}
\put(268,298){\usebox{\plotpoint}}
\put(268,298){\usebox{\plotpoint}}
\put(268,298){\usebox{\plotpoint}}
\put(268.0,298.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(270.0,298.0){\usebox{\plotpoint}}
\put(270.0,299.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(272.0,299.0){\usebox{\plotpoint}}
\put(272.0,300.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(275.0,300.0){\usebox{\plotpoint}}
\put(275.0,301.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(277.0,301.0){\usebox{\plotpoint}}
\put(277.0,302.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(279.0,302.0){\usebox{\plotpoint}}
\put(281,302.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,303.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282,304){\usebox{\plotpoint}}
\put(282,304){\usebox{\plotpoint}}
\put(282,304){\usebox{\plotpoint}}
\put(282,304){\usebox{\plotpoint}}
\put(282,304){\usebox{\plotpoint}}
\put(283,303.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,303.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,304.0){\usebox{\plotpoint}}
\put(284,305){\usebox{\plotpoint}}
\put(284,305){\usebox{\plotpoint}}
\put(284,305){\usebox{\plotpoint}}
\put(284,305){\usebox{\plotpoint}}
\put(284,305){\usebox{\plotpoint}}
\put(284.0,305.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(286.0,305.0){\usebox{\plotpoint}}
\put(286.0,306.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(288.0,306.0){\usebox{\plotpoint}}
\put(288.0,307.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(290.0,307.0){\usebox{\plotpoint}}
\put(290.0,308.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292.0,308.0){\usebox{\plotpoint}}
\put(292.0,309.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294.0,309.0){\usebox{\plotpoint}}
\put(294.0,310.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(296.0,310.0){\usebox{\plotpoint}}
\put(296.0,311.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(298.0,311.0){\usebox{\plotpoint}}
\put(298.0,312.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(300.0,312.0){\usebox{\plotpoint}}
\put(300.0,313.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(302.0,313.0){\usebox{\plotpoint}}
\put(303,313.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,314.0){\usebox{\plotpoint}}
\put(304,315){\usebox{\plotpoint}}
\put(304,315){\usebox{\plotpoint}}
\put(304,315){\usebox{\plotpoint}}
\put(304,315){\usebox{\plotpoint}}
\put(304,315){\usebox{\plotpoint}}
\put(304.0,315.0){\usebox{\plotpoint}}
\put(305.0,315.0){\usebox{\plotpoint}}
\put(305.0,316.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(307.0,316.0){\usebox{\plotpoint}}
\put(307.0,317.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(309.0,317.0){\usebox{\plotpoint}}
\put(309.0,318.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(311.0,318.0){\usebox{\plotpoint}}
\put(311.0,319.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(313.0,319.0){\usebox{\plotpoint}}
\put(313.0,320.0){\usebox{\plotpoint}}
\put(314.0,320.0){\usebox{\plotpoint}}
\put(314.0,321.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(316.0,321.0){\usebox{\plotpoint}}
\put(316.0,322.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(318.0,322.0){\usebox{\plotpoint}}
\put(319,322.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318.0,323.0){\usebox{\plotpoint}}
\put(320,324){\usebox{\plotpoint}}
\put(320,324){\usebox{\plotpoint}}
\put(320,324){\usebox{\plotpoint}}
\put(320,324){\usebox{\plotpoint}}
\put(320,324){\usebox{\plotpoint}}
\put(320.0,324.0){\usebox{\plotpoint}}
\put(321.0,324.0){\usebox{\plotpoint}}
\put(321.0,325.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(323.0,325.0){\usebox{\plotpoint}}
\put(323.0,326.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(325.0,326.0){\usebox{\plotpoint}}
\put(325.0,327.0){\usebox{\plotpoint}}
\put(326.0,327.0){\usebox{\plotpoint}}
\put(326.0,328.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(328.0,328.0){\usebox{\plotpoint}}
\put(328.0,329.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(330.0,329.0){\usebox{\plotpoint}}
\put(331,329.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(330.0,330.0){\usebox{\plotpoint}}
\put(332,331){\usebox{\plotpoint}}
\put(332,331){\usebox{\plotpoint}}
\put(332,331){\usebox{\plotpoint}}
\put(332,331){\usebox{\plotpoint}}
\put(332,331){\usebox{\plotpoint}}
\put(332,331){\usebox{\plotpoint}}
\put(332.0,331.0){\usebox{\plotpoint}}
\put(333.0,331.0){\usebox{\plotpoint}}
\put(333.0,332.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(335.0,332.0){\usebox{\plotpoint}}
\put(335.0,333.0){\usebox{\plotpoint}}
\put(336.0,333.0){\usebox{\plotpoint}}
\put(336.0,334.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338.0,334.0){\usebox{\plotpoint}}
\put(338.0,335.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(340.0,335.0){\usebox{\plotpoint}}
\put(341,335.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(340.0,336.0){\usebox{\plotpoint}}
\put(342,337){\usebox{\plotpoint}}
\put(342,337){\usebox{\plotpoint}}
\put(342,337){\usebox{\plotpoint}}
\put(342,337){\usebox{\plotpoint}}
\put(342,337){\usebox{\plotpoint}}
\put(342.0,337.0){\usebox{\plotpoint}}
\put(343.0,337.0){\usebox{\plotpoint}}
\put(343.0,338.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(345.0,338.0){\usebox{\plotpoint}}
\put(345.0,339.0){\usebox{\plotpoint}}
\put(346.0,339.0){\usebox{\plotpoint}}
\put(346.0,340.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(348.0,340.0){\usebox{\plotpoint}}
\put(348.0,341.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(350.0,341.0){\usebox{\plotpoint}}
\put(350.0,342.0){\usebox{\plotpoint}}
\put(351.0,342.0){\usebox{\plotpoint}}
\put(351.0,343.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(353.0,343.0){\usebox{\plotpoint}}
\put(353.0,344.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355.0,344.0){\usebox{\plotpoint}}
\put(355.0,345.0){\usebox{\plotpoint}}
\put(356.0,345.0){\usebox{\plotpoint}}
\put(356.0,346.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358.0,346.0){\usebox{\plotpoint}}
\put(358.0,347.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(360.0,347.0){\usebox{\plotpoint}}
\put(360.0,348.0){\usebox{\plotpoint}}
\put(361.0,348.0){\usebox{\plotpoint}}
\put(361.0,349.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(363.0,349.0){\usebox{\plotpoint}}
\put(363.0,350.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(365.0,350.0){\usebox{\plotpoint}}
\put(365.0,351.0){\usebox{\plotpoint}}
\put(366.0,351.0){\usebox{\plotpoint}}
\put(366.0,352.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(368.0,352.0){\usebox{\plotpoint}}
\put(368.0,353.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,353.0){\usebox{\plotpoint}}
\put(371,353.67){\rule{0.241pt}{0.400pt}}
\multiput(371.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,354.0){\usebox{\plotpoint}}
\put(372,355){\usebox{\plotpoint}}
\put(372,355){\usebox{\plotpoint}}
\put(372,355){\usebox{\plotpoint}}
\put(372,355){\usebox{\plotpoint}}
\put(372,355){\usebox{\plotpoint}}
\put(372,355){\usebox{\plotpoint}}
\put(372.0,355.0){\usebox{\plotpoint}}
\put(373.0,355.0){\usebox{\plotpoint}}
\put(373.0,356.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375.0,356.0){\usebox{\plotpoint}}
\put(376,356.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,356.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(375.0,357.0){\usebox{\plotpoint}}
\put(377,358){\usebox{\plotpoint}}
\put(377,358){\usebox{\plotpoint}}
\put(377,358){\usebox{\plotpoint}}
\put(377,358){\usebox{\plotpoint}}
\put(377,358){\usebox{\plotpoint}}
\put(377.0,358.0){\usebox{\plotpoint}}
\put(378.0,358.0){\usebox{\plotpoint}}
\put(378.0,359.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,359.0){\usebox{\plotpoint}}
\put(380.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,360.0){\usebox{\plotpoint}}
\put(382.0,361.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,361.0){\usebox{\plotpoint}}
\put(384.0,362.0){\usebox{\plotpoint}}
\put(385.0,362.0){\usebox{\plotpoint}}
\put(385.0,363.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387.0,363.0){\usebox{\plotpoint}}
\put(387.0,364.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(389.0,364.0){\usebox{\plotpoint}}
\put(389.0,365.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,365.0){\usebox{\plotpoint}}
\put(392,365.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,365.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,366.0){\usebox{\plotpoint}}
\put(393,367){\usebox{\plotpoint}}
\put(393,367){\usebox{\plotpoint}}
\put(393,367){\usebox{\plotpoint}}
\put(393,367){\usebox{\plotpoint}}
\put(393,367){\usebox{\plotpoint}}
\put(393.0,367.0){\usebox{\plotpoint}}
\put(394.0,367.0){\usebox{\plotpoint}}
\put(394.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,368.0){\usebox{\plotpoint}}
\put(396.0,369.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(398.0,369.0){\usebox{\plotpoint}}
\put(398.0,370.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(400.0,370.0){\usebox{\plotpoint}}
\put(400.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(402.0,371.0){\usebox{\plotpoint}}
\put(402.0,372.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404.0,372.0){\usebox{\plotpoint}}
\put(405,372.67){\rule{0.241pt}{0.400pt}}
\multiput(405.00,372.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,373.0){\usebox{\plotpoint}}
\put(406,374){\usebox{\plotpoint}}
\put(406,374){\usebox{\plotpoint}}
\put(406,374){\usebox{\plotpoint}}
\put(406,374){\usebox{\plotpoint}}
\put(406,374){\usebox{\plotpoint}}
\put(406,374){\usebox{\plotpoint}}
\put(406.0,374.0){\usebox{\plotpoint}}
\put(407.0,374.0){\usebox{\plotpoint}}
\put(407.0,375.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,375.0){\usebox{\plotpoint}}
\put(409.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411.0,376.0){\usebox{\plotpoint}}
\put(411.0,377.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(413.0,377.0){\usebox{\plotpoint}}
\put(413.0,378.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415.0,378.0){\usebox{\plotpoint}}
\put(415.0,379.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(417.0,379.0){\usebox{\plotpoint}}
\put(417.0,380.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(419.0,380.0){\usebox{\plotpoint}}
\put(419.0,381.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421.0,381.0){\usebox{\plotpoint}}
\put(423,381.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,381.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(421.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(424,383){\usebox{\plotpoint}}
\put(424,383){\usebox{\plotpoint}}
\put(424,383){\usebox{\plotpoint}}
\put(424,383){\usebox{\plotpoint}}
\put(424,383){\usebox{\plotpoint}}
\put(424,383){\usebox{\plotpoint}}
\put(425,382.67){\rule{0.241pt}{0.400pt}}
\multiput(425.00,382.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,383.0){\usebox{\plotpoint}}
\put(426,384){\usebox{\plotpoint}}
\put(426,384){\usebox{\plotpoint}}
\put(426,384){\usebox{\plotpoint}}
\put(426,384){\usebox{\plotpoint}}
\put(426,384){\usebox{\plotpoint}}
\put(426.0,384.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428.0,384.0){\usebox{\plotpoint}}
\put(428.0,385.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(430.0,385.0){\usebox{\plotpoint}}
\put(430.0,386.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(432.0,386.0){\usebox{\plotpoint}}
\put(432.0,387.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434.0,387.0){\usebox{\plotpoint}}
\put(434.0,388.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(436.0,388.0){\usebox{\plotpoint}}
\put(438,388.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(439,390){\usebox{\plotpoint}}
\put(439,390){\usebox{\plotpoint}}
\put(439,390){\usebox{\plotpoint}}
\put(439,390){\usebox{\plotpoint}}
\put(439,390){\usebox{\plotpoint}}
\put(439,390){\usebox{\plotpoint}}
\put(439.0,390.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(441.0,390.0){\usebox{\plotpoint}}
\put(441.0,391.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(443.0,391.0){\usebox{\plotpoint}}
\put(443.0,392.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(445.0,392.0){\usebox{\plotpoint}}
\put(445.0,393.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448.0,393.0){\usebox{\plotpoint}}
\put(448.0,394.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(450.0,394.0){\usebox{\plotpoint}}
\put(452,394.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,394.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(450.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(453,396){\usebox{\plotpoint}}
\put(453,396){\usebox{\plotpoint}}
\put(453,396){\usebox{\plotpoint}}
\put(453,396){\usebox{\plotpoint}}
\put(453,396){\usebox{\plotpoint}}
\put(453.0,396.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(455.0,396.0){\usebox{\plotpoint}}
\put(457,396.67){\rule{0.241pt}{0.400pt}}
\multiput(457.00,396.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(455.0,397.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(458,398){\usebox{\plotpoint}}
\put(458,398){\usebox{\plotpoint}}
\put(458,398){\usebox{\plotpoint}}
\put(458,398){\usebox{\plotpoint}}
\put(458,398){\usebox{\plotpoint}}
\put(458,398){\usebox{\plotpoint}}
\put(458.0,398.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(460.0,398.0){\usebox{\plotpoint}}
\put(460.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(462.0,399.0){\usebox{\plotpoint}}
\put(462.0,400.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(465.0,400.0){\usebox{\plotpoint}}
\put(465.0,401.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468.0,401.0){\usebox{\plotpoint}}
\put(468.0,402.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(470.0,402.0){\usebox{\plotpoint}}
\put(470.0,403.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(473.0,403.0){\usebox{\plotpoint}}
\put(473.0,404.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(476.0,404.0){\usebox{\plotpoint}}
\put(478,404.67){\rule{0.241pt}{0.400pt}}
\multiput(478.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,405.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(479,406){\usebox{\plotpoint}}
\put(479,406){\usebox{\plotpoint}}
\put(479,406){\usebox{\plotpoint}}
\put(479,406){\usebox{\plotpoint}}
\put(479,406){\usebox{\plotpoint}}
\put(479.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(481.0,406.0){\usebox{\plotpoint}}
\put(481.0,407.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(484.0,407.0){\usebox{\plotpoint}}
\put(484.0,408.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487.0,408.0){\usebox{\plotpoint}}
\put(487.0,409.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(490.0,409.0){\usebox{\plotpoint}}
\put(490.0,410.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(493.0,410.0){\usebox{\plotpoint}}
\put(493.0,411.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(496.0,411.0){\usebox{\plotpoint}}
\put(496.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(499.0,412.0){\usebox{\plotpoint}}
\put(502,412.67){\rule{0.241pt}{0.400pt}}
\multiput(502.00,412.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(499.0,413.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(503,414){\usebox{\plotpoint}}
\put(503,414){\usebox{\plotpoint}}
\put(503,414){\usebox{\plotpoint}}
\put(503,414){\usebox{\plotpoint}}
\put(503,414){\usebox{\plotpoint}}
\put(503.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(506.0,414.0){\usebox{\plotpoint}}
\put(506.0,415.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(509.0,415.0){\usebox{\plotpoint}}
\put(512,415.67){\rule{0.241pt}{0.400pt}}
\multiput(512.00,415.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(509.0,416.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(513,417){\usebox{\plotpoint}}
\put(513,417){\usebox{\plotpoint}}
\put(513,417){\usebox{\plotpoint}}
\put(513,417){\usebox{\plotpoint}}
\put(513,417){\usebox{\plotpoint}}
\put(513,417){\usebox{\plotpoint}}
\put(513.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(516.0,417.0){\usebox{\plotpoint}}
\put(519,417.67){\rule{0.241pt}{0.400pt}}
\multiput(519.00,417.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(516.0,418.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(520,419){\usebox{\plotpoint}}
\put(520,419){\usebox{\plotpoint}}
\put(520,419){\usebox{\plotpoint}}
\put(520,419){\usebox{\plotpoint}}
\put(520,419){\usebox{\plotpoint}}
\put(520.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(523.0,419.0){\usebox{\plotpoint}}
\put(523.0,420.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(527.0,420.0){\usebox{\plotpoint}}
\put(530,420.67){\rule{0.241pt}{0.400pt}}
\multiput(530.00,420.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,421.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(531,422){\usebox{\plotpoint}}
\put(531,422){\usebox{\plotpoint}}
\put(531,422){\usebox{\plotpoint}}
\put(531,422){\usebox{\plotpoint}}
\put(531,422){\usebox{\plotpoint}}
\put(531.0,422.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(534.0,422.0){\usebox{\plotpoint}}
\put(534.0,423.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(538.0,423.0){\usebox{\plotpoint}}
\put(538.0,424.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(542.0,424.0){\usebox{\plotpoint}}
\put(542.0,425.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(546.0,425.0){\usebox{\plotpoint}}
\put(546.0,426.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(550.0,426.0){\usebox{\plotpoint}}
\put(550.0,427.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(554.0,427.0){\usebox{\plotpoint}}
\put(554.0,428.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(559.0,428.0){\usebox{\plotpoint}}
\put(559.0,429.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(563.0,429.0){\usebox{\plotpoint}}
\put(563.0,430.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(568.0,430.0){\usebox{\plotpoint}}
\put(568.0,431.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(572.0,431.0){\usebox{\plotpoint}}
\put(572.0,432.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(577.0,432.0){\usebox{\plotpoint}}
\put(577.0,433.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(582.0,433.0){\usebox{\plotpoint}}
\put(582.0,434.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(587.0,434.0){\usebox{\plotpoint}}
\put(587.0,435.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(592.0,435.0){\usebox{\plotpoint}}
\put(592.0,436.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(597.0,436.0){\usebox{\plotpoint}}
\put(597.0,437.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(602.0,437.0){\usebox{\plotpoint}}
\put(607,437.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,437.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(602.0,438.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(608,439){\usebox{\plotpoint}}
\put(608,439){\usebox{\plotpoint}}
\put(608,439){\usebox{\plotpoint}}
\put(608,439){\usebox{\plotpoint}}
\put(608,439){\usebox{\plotpoint}}
\put(608.0,439.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(613.0,439.0){\usebox{\plotpoint}}
\put(613.0,440.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(619.0,440.0){\usebox{\plotpoint}}
\put(624,440.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,440.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,441.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(625,442){\usebox{\plotpoint}}
\put(625,442){\usebox{\plotpoint}}
\put(625,442){\usebox{\plotpoint}}
\put(625,442){\usebox{\plotpoint}}
\put(625,442){\usebox{\plotpoint}}
\put(625.0,442.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(631.0,442.0){\usebox{\plotpoint}}
\put(631.0,443.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(637.0,443.0){\usebox{\plotpoint}}
\put(637.0,444.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(643.0,444.0){\usebox{\plotpoint}}
\put(649,444.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,444.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(643.0,445.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(650,446){\usebox{\plotpoint}}
\put(650,446){\usebox{\plotpoint}}
\put(650,446){\usebox{\plotpoint}}
\put(650,446){\usebox{\plotpoint}}
\put(650,446){\usebox{\plotpoint}}
\put(650,446){\usebox{\plotpoint}}
\put(650.0,446.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(656.0,446.0){\usebox{\plotpoint}}
\put(656.0,447.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(663.0,447.0){\usebox{\plotpoint}}
\put(663.0,448.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(670.0,448.0){\usebox{\plotpoint}}
\put(670.0,449.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(677.0,449.0){\usebox{\plotpoint}}
\put(677.0,450.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(684.0,450.0){\usebox{\plotpoint}}
\put(684.0,451.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(692.0,451.0){\usebox{\plotpoint}}
\put(692.0,452.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(700.0,452.0){\usebox{\plotpoint}}
\put(700.0,453.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(708.0,453.0){\usebox{\plotpoint}}
\put(708.0,454.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(716.0,454.0){\usebox{\plotpoint}}
\put(716.0,455.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(725.0,455.0){\usebox{\plotpoint}}
\put(725.0,456.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(734.0,456.0){\usebox{\plotpoint}}
\put(734.0,457.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(743.0,457.0){\usebox{\plotpoint}}
\put(743.0,458.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(752.0,458.0){\usebox{\plotpoint}}
\put(752.0,459.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(762.0,459.0){\usebox{\plotpoint}}
\put(762.0,460.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(772.0,460.0){\usebox{\plotpoint}}
\put(772.0,461.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(782.0,461.0){\usebox{\plotpoint}}
\put(782.0,462.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(793.0,462.0){\usebox{\plotpoint}}
\put(793.0,463.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(804.0,463.0){\usebox{\plotpoint}}
\put(804.0,464.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(816.0,464.0){\usebox{\plotpoint}}
\put(816.0,465.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(828.0,465.0){\usebox{\plotpoint}}
\put(828.0,466.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(840.0,466.0){\usebox{\plotpoint}}
\put(840.0,467.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(853.0,467.0){\usebox{\plotpoint}}
\put(853.0,468.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(866.0,468.0){\usebox{\plotpoint}}
\put(866.0,469.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(880.0,469.0){\usebox{\plotpoint}}
\put(894,469.67){\rule{0.241pt}{0.400pt}}
\multiput(894.00,469.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(880.0,470.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(895,471){\usebox{\plotpoint}}
\put(895,471){\usebox{\plotpoint}}
\put(895,471){\usebox{\plotpoint}}
\put(895,471){\usebox{\plotpoint}}
\put(895,471){\usebox{\plotpoint}}
\put(895,471){\usebox{\plotpoint}}
\put(909,470.67){\rule{0.241pt}{0.400pt}}
\multiput(909.00,470.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(895.0,471.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(910,472){\usebox{\plotpoint}}
\put(910,472){\usebox{\plotpoint}}
\put(910,472){\usebox{\plotpoint}}
\put(910,472){\usebox{\plotpoint}}
\put(910,472){\usebox{\plotpoint}}
\put(910,472){\usebox{\plotpoint}}
\put(910.0,472.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(925.0,472.0){\usebox{\plotpoint}}
\put(941,472.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,472.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(925.0,473.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(942,474){\usebox{\plotpoint}}
\put(942,474){\usebox{\plotpoint}}
\put(942,474){\usebox{\plotpoint}}
\put(942,474){\usebox{\plotpoint}}
\put(942,474){\usebox{\plotpoint}}
\put(942.0,474.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(958.0,474.0){\usebox{\plotpoint}}
\put(958.0,475.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(976.0,475.0){\usebox{\plotpoint}}
\put(976.0,476.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(995.0,476.0){\usebox{\plotpoint}}
\put(995.0,477.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1014.0,477.0){\usebox{\plotpoint}}
\put(1034,477.67){\rule{0.241pt}{0.400pt}}
\multiput(1034.00,477.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,478.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1035,479){\usebox{\plotpoint}}
\put(1035,479){\usebox{\plotpoint}}
\put(1035,479){\usebox{\plotpoint}}
\put(1035,479){\usebox{\plotpoint}}
\put(1035,479){\usebox{\plotpoint}}
\put(1035.0,479.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1056.0,479.0){\usebox{\plotpoint}}
\put(1056.0,480.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(1078.0,480.0){\usebox{\plotpoint}}
\put(1078.0,481.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1102.0,481.0){\usebox{\plotpoint}}
\put(1102.0,482.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1127.0,482.0){\usebox{\plotpoint}}
\put(1127.0,483.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1153.0,483.0){\usebox{\plotpoint}}
\put(1153.0,484.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1180.0,484.0){\usebox{\plotpoint}}
\put(1180.0,485.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1210.0,485.0){\usebox{\plotpoint}}
\put(1240,485.67){\rule{0.241pt}{0.400pt}}
\multiput(1240.00,485.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.0,486.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1241,487){\usebox{\plotpoint}}
\put(1241,487){\usebox{\plotpoint}}
\put(1241,487){\usebox{\plotpoint}}
\put(1241,487){\usebox{\plotpoint}}
\put(1241,487){\usebox{\plotpoint}}
\put(1241.0,487.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1273.0,487.0){\usebox{\plotpoint}}
\put(1273.0,488.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1308.0,488.0){\usebox{\plotpoint}}
\put(1308.0,489.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1345.0,489.0){\usebox{\plotpoint}}
\put(1345.0,490.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(1385.0,490.0){\usebox{\plotpoint}}
\put(1385.0,491.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1427.0,491.0){\usebox{\plotpoint}}
\put(1427.0,492.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(176,291){\usebox{\plotpoint}}
\put(176,291){\usebox{\plotpoint}}
\put(176,291){\usebox{\plotpoint}}
\put(176,291){\usebox{\plotpoint}}
\put(176.0,291.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(195.0,290.0){\usebox{\plotpoint}}
\put(195.0,290.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(206.0,289.0){\usebox{\plotpoint}}
\put(206.0,289.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(215.0,288.0){\usebox{\plotpoint}}
\put(215.0,288.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(223.0,287.0){\usebox{\plotpoint}}
\put(223.0,287.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(230.0,286.0){\usebox{\plotpoint}}
\put(230.0,286.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(236.0,285.0){\usebox{\plotpoint}}
\put(242,283.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,285.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(243,284){\usebox{\plotpoint}}
\put(243,284){\usebox{\plotpoint}}
\put(243,284){\usebox{\plotpoint}}
\put(243,284){\usebox{\plotpoint}}
\put(243,284){\usebox{\plotpoint}}
\put(243,284){\usebox{\plotpoint}}
\put(243.0,284.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(248.0,283.0){\usebox{\plotpoint}}
\put(253,281.67){\rule{0.241pt}{0.400pt}}
\multiput(253.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,283.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(254,282){\usebox{\plotpoint}}
\put(254,282){\usebox{\plotpoint}}
\put(254,282){\usebox{\plotpoint}}
\put(254,282){\usebox{\plotpoint}}
\put(254,282){\usebox{\plotpoint}}
\put(254,282){\usebox{\plotpoint}}
\put(254.0,282.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(259.0,281.0){\usebox{\plotpoint}}
\put(259.0,281.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(264.0,280.0){\usebox{\plotpoint}}
\put(264.0,280.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(269.0,279.0){\usebox{\plotpoint}}
\put(273,277.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(269.0,279.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(274,278){\usebox{\plotpoint}}
\put(274,278){\usebox{\plotpoint}}
\put(274,278){\usebox{\plotpoint}}
\put(274,278){\usebox{\plotpoint}}
\put(274,278){\usebox{\plotpoint}}
\put(274.0,278.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(278.0,277.0){\usebox{\plotpoint}}
\put(278.0,277.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(283.0,276.0){\usebox{\plotpoint}}
\put(283.0,276.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(288.0,275.0){\usebox{\plotpoint}}
\put(292,273.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,275.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(293,274){\usebox{\plotpoint}}
\put(293,274){\usebox{\plotpoint}}
\put(293,274){\usebox{\plotpoint}}
\put(293,274){\usebox{\plotpoint}}
\put(293,274){\usebox{\plotpoint}}
\put(293.0,274.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(297.0,273.0){\usebox{\plotpoint}}
\put(297.0,273.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(302.0,272.0){\usebox{\plotpoint}}
\put(306,270.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(302.0,272.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(307,271){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(307.0,271.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(311.0,270.0){\usebox{\plotpoint}}
\put(311.0,270.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(316.0,269.0){\usebox{\plotpoint}}
\put(316.0,269.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(321.0,268.0){\usebox{\plotpoint}}
\put(321.0,268.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(326.0,267.0){\usebox{\plotpoint}}
\put(331,265.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.0,267.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(332,266){\usebox{\plotpoint}}
\put(332,266){\usebox{\plotpoint}}
\put(332,266){\usebox{\plotpoint}}
\put(332,266){\usebox{\plotpoint}}
\put(332,266){\usebox{\plotpoint}}
\put(332,266){\usebox{\plotpoint}}
\put(332.0,266.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(337.0,265.0){\usebox{\plotpoint}}
\put(337.0,265.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(342.0,264.0){\usebox{\plotpoint}}
\put(342.0,264.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(348.0,263.0){\usebox{\plotpoint}}
\put(348.0,263.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(354.0,262.0){\usebox{\plotpoint}}
\put(354.0,262.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(360.0,261.0){\usebox{\plotpoint}}
\put(360.0,261.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(366.0,260.0){\usebox{\plotpoint}}
\put(366.0,260.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(373.0,259.0){\usebox{\plotpoint}}
\put(373.0,259.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(380.0,258.0){\usebox{\plotpoint}}
\put(380.0,258.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(387.0,257.0){\usebox{\plotpoint}}
\put(387.0,257.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(395.0,256.0){\usebox{\plotpoint}}
\put(403,254.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(395.0,256.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(404,255){\usebox{\plotpoint}}
\put(404,255){\usebox{\plotpoint}}
\put(404,255){\usebox{\plotpoint}}
\put(404,255){\usebox{\plotpoint}}
\put(404,255){\usebox{\plotpoint}}
\put(404.0,255.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(413.0,254.0){\usebox{\plotpoint}}
\put(422,252.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(413.0,254.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(423,253){\usebox{\plotpoint}}
\put(423,253){\usebox{\plotpoint}}
\put(423,253){\usebox{\plotpoint}}
\put(423,253){\usebox{\plotpoint}}
\put(423,253){\usebox{\plotpoint}}
\put(423.0,253.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(433.0,252.0){\usebox{\plotpoint}}
\put(433.0,252.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(445.0,251.0){\usebox{\plotpoint}}
\put(445.0,251.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(458.0,250.0){\usebox{\plotpoint}}
\put(458.0,250.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(473.0,249.0){\usebox{\plotpoint}}
\put(473.0,249.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(490.0,248.0){\usebox{\plotpoint}}
\put(490.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(510.0,247.0){\usebox{\plotpoint}}
\put(532,245.67){\rule{0.241pt}{0.400pt}}
\multiput(532.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,247.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(533,246){\usebox{\plotpoint}}
\put(533,246){\usebox{\plotpoint}}
\put(533,246){\usebox{\plotpoint}}
\put(533,246){\usebox{\plotpoint}}
\put(533,246){\usebox{\plotpoint}}
\put(533.0,246.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(560.0,245.0){\usebox{\plotpoint}}
\put(560.0,245.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(595.0,244.0){\usebox{\plotpoint}}
\put(595.0,244.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(641.0,243.0){\usebox{\plotpoint}}
\put(641.0,243.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(707.0,242.0){\usebox{\plotpoint}}
\put(707.0,242.0){\rule[-0.200pt]{27.222pt}{0.400pt}}
\put(820.0,241.0){\usebox{\plotpoint}}
\put(1205,239.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(820.0,241.0){\rule[-0.200pt]{92.746pt}{0.400pt}}
\put(1206,240){\usebox{\plotpoint}}
\put(1206,240){\usebox{\plotpoint}}
\put(1206,240){\usebox{\plotpoint}}
\put(1206,240){\usebox{\plotpoint}}
\put(1206,240){\usebox{\plotpoint}}
\put(1206,240){\usebox{\plotpoint}}
\put(1206.0,240.0){\rule[-0.200pt]{55.407pt}{0.400pt}}
\put(176,240){\usebox{\plotpoint}}
\put(176,240){\usebox{\plotpoint}}
\put(176,240){\usebox{\plotpoint}}
\put(176,240){\usebox{\plotpoint}}
\put(176.0,240.0){\usebox{\plotpoint}}
\put(177.0,239.0){\usebox{\plotpoint}}
\put(177.0,239.0){\usebox{\plotpoint}}
\put(178.0,238.0){\usebox{\plotpoint}}
\put(178.0,238.0){\usebox{\plotpoint}}
\put(179.0,237.0){\usebox{\plotpoint}}
\put(179.0,237.0){\usebox{\plotpoint}}
\put(180.0,236.0){\usebox{\plotpoint}}
\put(180.0,236.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(182.0,235.0){\usebox{\plotpoint}}
\put(183,233.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,235.0){\usebox{\plotpoint}}
\put(184,234){\usebox{\plotpoint}}
\put(184,234){\usebox{\plotpoint}}
\put(184,234){\usebox{\plotpoint}}
\put(184,234){\usebox{\plotpoint}}
\put(184,234){\usebox{\plotpoint}}
\put(184.0,234.0){\usebox{\plotpoint}}
\put(185.0,233.0){\usebox{\plotpoint}}
\put(185.0,233.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(187.0,232.0){\usebox{\plotpoint}}
\put(187.0,232.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(189.0,231.0){\usebox{\plotpoint}}
\put(189.0,231.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(191.0,230.0){\usebox{\plotpoint}}
\put(191.0,230.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(194.0,229.0){\usebox{\plotpoint}}
\put(194.0,229.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(196.0,228.0){\usebox{\plotpoint}}
\put(196.0,228.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(198.0,227.0){\usebox{\plotpoint}}
\put(198.0,227.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(201.0,226.0){\usebox{\plotpoint}}
\put(201.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(203.0,225.0){\usebox{\plotpoint}}
\put(203.0,225.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(206.0,224.0){\usebox{\plotpoint}}
\put(206.0,224.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(209.0,223.0){\usebox{\plotpoint}}
\put(211,221.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(209.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(212,222){\usebox{\plotpoint}}
\put(212,222){\usebox{\plotpoint}}
\put(212,222){\usebox{\plotpoint}}
\put(212,222){\usebox{\plotpoint}}
\put(212,222){\usebox{\plotpoint}}
\put(212.0,222.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(214.0,221.0){\usebox{\plotpoint}}
\put(214.0,221.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(217.0,220.0){\usebox{\plotpoint}}
\put(217.0,220.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(220.0,219.0){\usebox{\plotpoint}}
\put(220.0,219.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(223.0,218.0){\usebox{\plotpoint}}
\put(223.0,218.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(226.0,217.0){\usebox{\plotpoint}}
\put(229,215.67){\rule{0.241pt}{0.400pt}}
\multiput(229.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(226.0,217.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(230,216){\usebox{\plotpoint}}
\put(230,216){\usebox{\plotpoint}}
\put(230,216){\usebox{\plotpoint}}
\put(230,216){\usebox{\plotpoint}}
\put(230,216){\usebox{\plotpoint}}
\put(230.0,216.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(233.0,215.0){\usebox{\plotpoint}}
\put(233.0,215.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(236.0,214.0){\usebox{\plotpoint}}
\put(236.0,214.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(240.0,213.0){\usebox{\plotpoint}}
\put(240.0,213.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(244.0,212.0){\usebox{\plotpoint}}
\put(244.0,212.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(248.0,211.0){\usebox{\plotpoint}}
\put(252,209.67){\rule{0.241pt}{0.400pt}}
\multiput(252.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248.0,211.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(253,210){\usebox{\plotpoint}}
\put(253,210){\usebox{\plotpoint}}
\put(253,210){\usebox{\plotpoint}}
\put(253,210){\usebox{\plotpoint}}
\put(253,210){\usebox{\plotpoint}}
\put(253.0,210.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(258.0,209.0){\usebox{\plotpoint}}
\put(263,207.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258.0,209.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(264,208){\usebox{\plotpoint}}
\put(264,208){\usebox{\plotpoint}}
\put(264,208){\usebox{\plotpoint}}
\put(264,208){\usebox{\plotpoint}}
\put(264,208){\usebox{\plotpoint}}
\put(264.0,208.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(271.0,207.0){\usebox{\plotpoint}}
\put(271.0,207.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(283.0,206.0){\usebox{\plotpoint}}
\put(283.0,206.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(300.0,206.0){\usebox{\plotpoint}}
\put(300.0,207.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(314.0,207.0){\usebox{\plotpoint}}
\put(314.0,208.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(322.0,208.0){\usebox{\plotpoint}}
\put(329,208.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,208.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.0,209.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(330,210){\usebox{\plotpoint}}
\put(330,210){\usebox{\plotpoint}}
\put(330,210){\usebox{\plotpoint}}
\put(330,210){\usebox{\plotpoint}}
\put(330,210){\usebox{\plotpoint}}
\put(330.0,210.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(336.0,210.0){\usebox{\plotpoint}}
\put(336.0,211.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(342.0,211.0){\usebox{\plotpoint}}
\put(342.0,212.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(348.0,212.0){\usebox{\plotpoint}}
\put(348.0,213.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(353.0,213.0){\usebox{\plotpoint}}
\put(353.0,214.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(359.0,214.0){\usebox{\plotpoint}}
\put(359.0,215.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(364.0,215.0){\usebox{\plotpoint}}
\put(364.0,216.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(370.0,216.0){\usebox{\plotpoint}}
\put(375,216.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,217.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(376,218){\usebox{\plotpoint}}
\put(376,218){\usebox{\plotpoint}}
\put(376,218){\usebox{\plotpoint}}
\put(376,218){\usebox{\plotpoint}}
\put(376,218){\usebox{\plotpoint}}
\put(376,218){\usebox{\plotpoint}}
\put(376.0,218.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(381.0,218.0){\usebox{\plotpoint}}
\put(381.0,219.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(387.0,219.0){\usebox{\plotpoint}}
\put(387.0,220.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(393.0,220.0){\usebox{\plotpoint}}
\put(393.0,221.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(399.0,221.0){\usebox{\plotpoint}}
\put(399.0,222.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(406.0,222.0){\usebox{\plotpoint}}
\put(406.0,223.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(413.0,223.0){\usebox{\plotpoint}}
\put(413.0,224.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(420.0,224.0){\usebox{\plotpoint}}
\put(420.0,225.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(428.0,225.0){\usebox{\plotpoint}}
\put(428.0,226.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(436.0,226.0){\usebox{\plotpoint}}
\put(436.0,227.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(445.0,227.0){\usebox{\plotpoint}}
\put(454,227.67){\rule{0.241pt}{0.400pt}}
\multiput(454.00,227.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(445.0,228.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(455,229){\usebox{\plotpoint}}
\put(455,229){\usebox{\plotpoint}}
\put(455,229){\usebox{\plotpoint}}
\put(455,229){\usebox{\plotpoint}}
\put(455,229){\usebox{\plotpoint}}
\put(455.0,229.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(465.0,229.0){\usebox{\plotpoint}}
\put(465.0,230.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(477.0,230.0){\usebox{\plotpoint}}
\put(477.0,231.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(490.0,231.0){\usebox{\plotpoint}}
\put(490.0,232.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(505.0,232.0){\usebox{\plotpoint}}
\put(505.0,233.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(523.0,233.0){\usebox{\plotpoint}}
\put(523.0,234.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(544.0,234.0){\usebox{\plotpoint}}
\put(544.0,235.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(570.0,235.0){\usebox{\plotpoint}}
\put(570.0,236.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(603.0,236.0){\usebox{\plotpoint}}
\put(603.0,237.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(648.0,237.0){\usebox{\plotpoint}}
\put(648.0,238.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(717.0,238.0){\usebox{\plotpoint}}
\put(717.0,239.0){\rule[-0.200pt]{32.281pt}{0.400pt}}
\put(851.0,239.0){\usebox{\plotpoint}}
\put(851.0,240.0){\rule[-0.200pt]{140.926pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,240.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{-0.2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,240){\makebox(0,0)[r]{0}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,368){\makebox(0,0)[r]{0.2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,495){\makebox(0,0)[r]{0.4}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,622){\makebox(0,0)[r]{0.6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,750){\makebox(0,0)[r]{0.8}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{1}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){0}}
\put(176.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,68){\makebox(0,0){5}}
\put(428.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,68){\makebox(0,0){10}}
\put(680.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(932,68){\makebox(0,0){15}}
\put(932.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){20}}
\put(1184.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){25}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){$x$}}
\put(378,164){\makebox(0,0){$\overline{C}$}}
\put(378,304){\makebox(0,0){$U$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(177,877){\usebox{\plotpoint}}
\put(177,877){\usebox{\plotpoint}}
\put(177.0,877.0){\usebox{\plotpoint}}
\put(178.0,876.0){\usebox{\plotpoint}}
\put(178.0,876.0){\usebox{\plotpoint}}
\put(179.0,875.0){\usebox{\plotpoint}}
\put(179.0,875.0){\usebox{\plotpoint}}
\put(180,872.67){\rule{0.241pt}{0.400pt}}
\multiput(180.00,873.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(180.0,874.0){\usebox{\plotpoint}}
\put(181,870.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,871.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(181.0,872.0){\usebox{\plotpoint}}
\put(182,868.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,869.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(182.0,870.0){\usebox{\plotpoint}}
\put(183,866.67){\rule{0.241pt}{0.400pt}}
\multiput(183.00,867.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,868.0){\usebox{\plotpoint}}
\put(184,863.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,864.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(184.0,865.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(185,860.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,861.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,862.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(185.67,857){\rule{0.400pt}{0.482pt}}
\multiput(185.17,858.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(186.0,859.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(186.67,853){\rule{0.400pt}{0.482pt}}
\multiput(186.17,854.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(187.0,855.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(187.67,849){\rule{0.400pt}{0.482pt}}
\multiput(187.17,850.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(188.0,851.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(188.67,844){\rule{0.400pt}{0.723pt}}
\multiput(188.17,845.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(189.0,847.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.67,839){\rule{0.400pt}{0.723pt}}
\multiput(189.17,840.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(190.0,842.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(190.67,834){\rule{0.400pt}{0.723pt}}
\multiput(190.17,835.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(191.0,837.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(191.67,829){\rule{0.400pt}{0.482pt}}
\multiput(191.17,830.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(192.0,831.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(192.67,823){\rule{0.400pt}{0.723pt}}
\multiput(192.17,824.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(193.0,826.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(193.67,817){\rule{0.400pt}{0.723pt}}
\multiput(193.17,818.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194.0,820.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(194.67,810){\rule{0.400pt}{0.964pt}}
\multiput(194.17,812.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(195.0,814.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(195.67,804){\rule{0.400pt}{0.723pt}}
\multiput(195.17,805.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(196.0,807.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(196.67,797){\rule{0.400pt}{0.723pt}}
\multiput(196.17,798.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(197.0,800.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(197.67,790){\rule{0.400pt}{0.964pt}}
\multiput(197.17,792.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(198.0,794.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(198.67,783){\rule{0.400pt}{0.723pt}}
\multiput(198.17,784.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(199.0,786.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(199.67,775){\rule{0.400pt}{0.964pt}}
\multiput(199.17,777.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(200.0,779.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(200.67,767){\rule{0.400pt}{0.964pt}}
\multiput(200.17,769.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(201.0,771.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(201.67,760){\rule{0.400pt}{0.964pt}}
\multiput(201.17,762.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(202.0,764.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(202.67,751){\rule{0.400pt}{1.204pt}}
\multiput(202.17,753.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(203.0,756.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(203.67,743){\rule{0.400pt}{0.964pt}}
\multiput(203.17,745.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.0,747.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(204.67,735){\rule{0.400pt}{0.964pt}}
\multiput(204.17,737.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(205.0,739.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(205.67,727){\rule{0.400pt}{0.964pt}}
\multiput(205.17,729.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(206.0,731.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(206.67,718){\rule{0.400pt}{0.964pt}}
\multiput(206.17,720.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(207.0,722.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(207.67,709){\rule{0.400pt}{1.204pt}}
\multiput(207.17,711.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(208.0,714.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(208.67,701){\rule{0.400pt}{0.964pt}}
\multiput(208.17,703.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(209.0,705.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(209.67,692){\rule{0.400pt}{0.964pt}}
\multiput(209.17,694.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(210.0,696.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(210.67,683){\rule{0.400pt}{0.964pt}}
\multiput(210.17,685.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(211.0,687.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(211.67,674){\rule{0.400pt}{1.204pt}}
\multiput(211.17,676.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(212.0,679.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(212.67,665){\rule{0.400pt}{1.204pt}}
\multiput(212.17,667.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(213.0,670.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(213.67,656){\rule{0.400pt}{1.204pt}}
\multiput(213.17,658.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(214.0,661.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(214.67,648){\rule{0.400pt}{0.964pt}}
\multiput(214.17,650.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(215.0,652.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(215.67,639){\rule{0.400pt}{0.964pt}}
\multiput(215.17,641.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(216.0,643.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(216.67,630){\rule{0.400pt}{0.964pt}}
\multiput(216.17,632.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(217.0,634.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(217.67,621){\rule{0.400pt}{1.204pt}}
\multiput(217.17,623.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(218.0,626.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(218.67,612){\rule{0.400pt}{1.204pt}}
\multiput(218.17,614.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(219.0,617.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(219.67,604){\rule{0.400pt}{0.964pt}}
\multiput(219.17,606.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(220.0,608.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(220.67,595){\rule{0.400pt}{1.204pt}}
\multiput(220.17,597.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(221.0,600.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(221.67,587){\rule{0.400pt}{0.964pt}}
\multiput(221.17,589.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(222.0,591.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(222.67,578){\rule{0.400pt}{1.204pt}}
\multiput(222.17,580.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(223.0,583.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(223.67,570){\rule{0.400pt}{0.964pt}}
\multiput(223.17,572.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(224.0,574.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(224.67,562){\rule{0.400pt}{0.964pt}}
\multiput(224.17,564.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(225.0,566.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(225.67,554){\rule{0.400pt}{0.964pt}}
\multiput(225.17,556.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(226.0,558.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(226.67,546){\rule{0.400pt}{0.964pt}}
\multiput(226.17,548.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(227.0,550.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(227.67,538){\rule{0.400pt}{0.964pt}}
\multiput(227.17,540.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(228.0,542.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(228.67,531){\rule{0.400pt}{0.723pt}}
\multiput(228.17,532.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,534.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(229.67,523){\rule{0.400pt}{0.964pt}}
\multiput(229.17,525.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(230.0,527.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(230.67,516){\rule{0.400pt}{0.723pt}}
\multiput(230.17,517.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(231.0,519.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(231.67,508){\rule{0.400pt}{0.964pt}}
\multiput(231.17,510.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(232.0,512.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(232.67,501){\rule{0.400pt}{0.964pt}}
\multiput(232.17,503.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(233.0,505.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.67,494){\rule{0.400pt}{0.964pt}}
\multiput(233.17,496.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.67,488){\rule{0.400pt}{0.723pt}}
\multiput(234.17,489.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(235.0,491.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(235.67,481){\rule{0.400pt}{0.723pt}}
\multiput(235.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,484.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.67,474){\rule{0.400pt}{0.964pt}}
\multiput(236.17,476.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(237.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(237.67,468){\rule{0.400pt}{0.723pt}}
\multiput(237.17,469.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.67,465){\rule{0.400pt}{0.723pt}}
\multiput(238.17,466.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,471.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(239.67,459){\rule{0.400pt}{0.723pt}}
\multiput(239.17,460.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.0,462.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(240.67,453){\rule{0.400pt}{0.723pt}}
\multiput(240.17,454.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,456.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(241.67,447){\rule{0.400pt}{0.723pt}}
\multiput(241.17,448.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,450.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(242.67,441){\rule{0.400pt}{0.723pt}}
\multiput(242.17,442.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(243.67,435){\rule{0.400pt}{0.723pt}}
\multiput(243.17,436.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(244.0,438.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(244.67,430){\rule{0.400pt}{0.723pt}}
\multiput(244.17,431.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(245.0,433.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(245.67,425){\rule{0.400pt}{0.482pt}}
\multiput(245.17,426.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(246.0,427.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,419){\rule{0.400pt}{0.723pt}}
\multiput(246.17,420.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(247.0,422.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247.67,414){\rule{0.400pt}{0.723pt}}
\multiput(247.17,415.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.0,417.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(248.67,409){\rule{0.400pt}{0.723pt}}
\multiput(248.17,410.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(249.67,404){\rule{0.400pt}{0.723pt}}
\multiput(249.17,405.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,407.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(250.67,400){\rule{0.400pt}{0.482pt}}
\multiput(250.17,401.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(251.0,402.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(251.67,395){\rule{0.400pt}{0.482pt}}
\multiput(251.17,396.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(252.0,397.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252.67,391){\rule{0.400pt}{0.482pt}}
\multiput(252.17,392.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(253.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(253.67,386){\rule{0.400pt}{0.482pt}}
\multiput(253.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,388.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.67,382){\rule{0.400pt}{0.482pt}}
\multiput(254.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(255.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(255.67,378){\rule{0.400pt}{0.482pt}}
\multiput(255.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(256.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.67,374){\rule{0.400pt}{0.482pt}}
\multiput(256.17,375.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(257.67,370){\rule{0.400pt}{0.482pt}}
\multiput(257.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(258.67,366){\rule{0.400pt}{0.482pt}}
\multiput(258.17,367.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259.0,368.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(259.67,362){\rule{0.400pt}{0.482pt}}
\multiput(259.17,363.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(260.0,364.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261,358.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.67,355){\rule{0.400pt}{0.482pt}}
\multiput(261.17,356.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262.0,357.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(262.67,351){\rule{0.400pt}{0.482pt}}
\multiput(262.17,352.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,353.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.67,348){\rule{0.400pt}{0.482pt}}
\multiput(263.17,349.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,350.0){\usebox{\plotpoint}}
\put(265,344.67){\rule{0.241pt}{0.400pt}}
\multiput(265.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(265.0,346.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.67,341){\rule{0.400pt}{0.482pt}}
\multiput(265.17,342.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266.0,343.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.67,338){\rule{0.400pt}{0.482pt}}
\multiput(266.17,339.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,340.0){\usebox{\plotpoint}}
\put(267.67,335){\rule{0.400pt}{0.482pt}}
\multiput(267.17,336.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.0,337.0){\usebox{\plotpoint}}
\put(268.67,332){\rule{0.400pt}{0.482pt}}
\multiput(268.17,333.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,334.0){\usebox{\plotpoint}}
\put(269.67,329){\rule{0.400pt}{0.482pt}}
\multiput(269.17,330.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(270.0,331.0){\usebox{\plotpoint}}
\put(270.67,326){\rule{0.400pt}{0.482pt}}
\multiput(270.17,327.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,328.0){\usebox{\plotpoint}}
\put(272,323.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,325.0){\usebox{\plotpoint}}
\put(273,320.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,322.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274,317.67){\rule{0.241pt}{0.400pt}}
\multiput(274.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274.0,319.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(275,315.67){\rule{0.241pt}{0.400pt}}
\multiput(275.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(275.0,317.0){\usebox{\plotpoint}}
\put(276,312.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(276.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(276.67,310){\rule{0.400pt}{0.482pt}}
\multiput(276.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,312.0){\usebox{\plotpoint}}
\put(278,307.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,309.0){\usebox{\plotpoint}}
\put(279,305.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,307.0){\usebox{\plotpoint}}
\put(280,302.67){\rule{0.241pt}{0.400pt}}
\multiput(280.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(280.0,304.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(281,300.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,302.0){\usebox{\plotpoint}}
\put(282,298.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,300.0){\usebox{\plotpoint}}
\put(283,296.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,298.0){\usebox{\plotpoint}}
\put(284,294.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(284.0,296.0){\usebox{\plotpoint}}
\put(285,291.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(286,289.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,291.0){\usebox{\plotpoint}}
\put(287,287.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,289.0){\usebox{\plotpoint}}
\put(288,285.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,287.0){\usebox{\plotpoint}}
\put(289.0,285.0){\usebox{\plotpoint}}
\put(289.0,285.0){\usebox{\plotpoint}}
\put(290,282.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,284.0){\usebox{\plotpoint}}
\put(291,280.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,282.0){\usebox{\plotpoint}}
\put(292,278.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,280.0){\usebox{\plotpoint}}
\put(293,276.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,278.0){\usebox{\plotpoint}}
\put(294,274.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,276.0){\usebox{\plotpoint}}
\put(295,275){\usebox{\plotpoint}}
\put(295,273.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,271.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,273.0){\usebox{\plotpoint}}
\put(297.0,271.0){\usebox{\plotpoint}}
\put(297.0,271.0){\usebox{\plotpoint}}
\put(298,268.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(298.0,270.0){\usebox{\plotpoint}}
\put(299,266.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,268.0){\usebox{\plotpoint}}
\put(300,267){\usebox{\plotpoint}}
\put(300,265.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,263.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,265.0){\usebox{\plotpoint}}
\put(302.0,264.0){\usebox{\plotpoint}}
\put(303,261.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,263.0){\usebox{\plotpoint}}
\put(304.0,261.0){\usebox{\plotpoint}}
\put(304.0,261.0){\usebox{\plotpoint}}
\put(305,258.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,260.0){\usebox{\plotpoint}}
\put(306,259){\usebox{\plotpoint}}
\put(306,257.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,258.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,255.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,257.0){\usebox{\plotpoint}}
\put(308,256){\usebox{\plotpoint}}
\put(308,254.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,254.0){\usebox{\plotpoint}}
\put(309.0,254.0){\usebox{\plotpoint}}
\put(310.0,253.0){\usebox{\plotpoint}}
\put(310.0,253.0){\usebox{\plotpoint}}
\put(311,250.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,252.0){\usebox{\plotpoint}}
\put(312,251){\usebox{\plotpoint}}
\put(312,249.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,249.0){\usebox{\plotpoint}}
\put(313.0,249.0){\usebox{\plotpoint}}
\put(314.0,248.0){\usebox{\plotpoint}}
\put(314.0,248.0){\usebox{\plotpoint}}
\put(315,245.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315.0,247.0){\usebox{\plotpoint}}
\put(316,246){\usebox{\plotpoint}}
\put(316,244.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,245){\usebox{\plotpoint}}
\put(317,243.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,244){\usebox{\plotpoint}}
\put(318,242.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319.0,242.0){\usebox{\plotpoint}}
\put(319.0,242.0){\usebox{\plotpoint}}
\put(320.0,241.0){\usebox{\plotpoint}}
\put(320.0,241.0){\usebox{\plotpoint}}
\put(321.0,240.0){\usebox{\plotpoint}}
\put(321.0,240.0){\usebox{\plotpoint}}
\put(322.0,239.0){\usebox{\plotpoint}}
\put(322.0,239.0){\usebox{\plotpoint}}
\put(323.0,238.0){\usebox{\plotpoint}}
\put(323.0,238.0){\usebox{\plotpoint}}
\put(324.0,237.0){\usebox{\plotpoint}}
\put(324.0,237.0){\usebox{\plotpoint}}
\put(325.0,236.0){\usebox{\plotpoint}}
\put(325.0,236.0){\usebox{\plotpoint}}
\put(326.0,235.0){\usebox{\plotpoint}}
\put(326.0,235.0){\usebox{\plotpoint}}
\put(327.0,234.0){\usebox{\plotpoint}}
\put(327.0,234.0){\usebox{\plotpoint}}
\put(328.0,233.0){\usebox{\plotpoint}}
\put(328.0,233.0){\usebox{\plotpoint}}
\put(329.0,232.0){\usebox{\plotpoint}}
\put(329.0,232.0){\usebox{\plotpoint}}
\put(330.0,231.0){\usebox{\plotpoint}}
\put(330.0,231.0){\usebox{\plotpoint}}
\put(331.0,230.0){\usebox{\plotpoint}}
\put(331.0,230.0){\usebox{\plotpoint}}
\put(332.0,229.0){\usebox{\plotpoint}}
\put(333,227.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,229.0){\usebox{\plotpoint}}
\put(334,228){\usebox{\plotpoint}}
\put(334,226.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,227){\usebox{\plotpoint}}
\put(335,225.67){\rule{0.241pt}{0.400pt}}
\multiput(335.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(336,226){\usebox{\plotpoint}}
\put(336.0,226.0){\usebox{\plotpoint}}
\put(337.0,225.0){\usebox{\plotpoint}}
\put(337.0,225.0){\usebox{\plotpoint}}
\put(338.0,224.0){\usebox{\plotpoint}}
\put(338.0,224.0){\usebox{\plotpoint}}
\put(339.0,223.0){\usebox{\plotpoint}}
\put(340,221.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,223.0){\usebox{\plotpoint}}
\put(341,222){\usebox{\plotpoint}}
\put(341,220.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,221){\usebox{\plotpoint}}
\put(342.0,221.0){\usebox{\plotpoint}}
\put(343.0,220.0){\usebox{\plotpoint}}
\put(344,218.67){\rule{0.241pt}{0.400pt}}
\multiput(344.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(343.0,220.0){\usebox{\plotpoint}}
\put(345,219){\usebox{\plotpoint}}
\put(345,217.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346,218){\usebox{\plotpoint}}
\put(346.0,218.0){\usebox{\plotpoint}}
\put(347.0,217.0){\usebox{\plotpoint}}
\put(348,215.67){\rule{0.241pt}{0.400pt}}
\multiput(348.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347.0,217.0){\usebox{\plotpoint}}
\put(349,216){\usebox{\plotpoint}}
\put(349.0,216.0){\usebox{\plotpoint}}
\put(350.0,215.0){\usebox{\plotpoint}}
\put(351,213.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,215.0){\usebox{\plotpoint}}
\put(352,214){\usebox{\plotpoint}}
\put(352.0,214.0){\usebox{\plotpoint}}
\put(353.0,213.0){\usebox{\plotpoint}}
\put(354,211.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,213.0){\usebox{\plotpoint}}
\put(355,212){\usebox{\plotpoint}}
\put(355.0,212.0){\usebox{\plotpoint}}
\put(356.0,211.0){\usebox{\plotpoint}}
\put(357,209.67){\rule{0.241pt}{0.400pt}}
\multiput(357.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,211.0){\usebox{\plotpoint}}
\put(358,210){\usebox{\plotpoint}}
\put(358.0,210.0){\usebox{\plotpoint}}
\put(359.0,209.0){\usebox{\plotpoint}}
\put(360,207.67){\rule{0.241pt}{0.400pt}}
\multiput(360.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.0,209.0){\usebox{\plotpoint}}
\put(361,208){\usebox{\plotpoint}}
\put(362,206.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,208.0){\usebox{\plotpoint}}
\put(363,207){\usebox{\plotpoint}}
\put(363.0,207.0){\usebox{\plotpoint}}
\put(364.0,206.0){\usebox{\plotpoint}}
\put(366,204.67){\rule{0.241pt}{0.400pt}}
\multiput(366.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(364.0,206.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,205){\usebox{\plotpoint}}
\put(367.0,205.0){\usebox{\plotpoint}}
\put(368.0,204.0){\usebox{\plotpoint}}
\put(368.0,204.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370.0,203.0){\usebox{\plotpoint}}
\put(370.0,203.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(372.0,202.0){\usebox{\plotpoint}}
\put(373,200.67){\rule{0.241pt}{0.400pt}}
\multiput(373.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(372.0,202.0){\usebox{\plotpoint}}
\put(374,201){\usebox{\plotpoint}}
\put(375,199.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(374.0,201.0){\usebox{\plotpoint}}
\put(376,200){\usebox{\plotpoint}}
\put(377,198.67){\rule{0.241pt}{0.400pt}}
\multiput(377.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,200.0){\usebox{\plotpoint}}
\put(378,199){\usebox{\plotpoint}}
\put(378.0,199.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380.0,198.0){\usebox{\plotpoint}}
\put(380.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(382.0,197.0){\usebox{\plotpoint}}
\put(382.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(384.0,196.0){\usebox{\plotpoint}}
\put(386,194.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(384.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(387,195){\usebox{\plotpoint}}
\put(388,193.67){\rule{0.241pt}{0.400pt}}
\multiput(388.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,195.0){\usebox{\plotpoint}}
\put(389,194){\usebox{\plotpoint}}
\put(389.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(391.0,193.0){\usebox{\plotpoint}}
\put(393,191.67){\rule{0.241pt}{0.400pt}}
\multiput(393.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,192){\usebox{\plotpoint}}
\put(394.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(396.0,191.0){\usebox{\plotpoint}}
\put(398,189.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(396.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(399,190){\usebox{\plotpoint}}
\put(399.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401.0,189.0){\usebox{\plotpoint}}
\put(403,187.67){\rule{0.241pt}{0.400pt}}
\multiput(403.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,188){\usebox{\plotpoint}}
\put(406,186.67){\rule{0.241pt}{0.400pt}}
\multiput(406.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(404.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(407,187){\usebox{\plotpoint}}
\put(407.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(409.0,186.0){\usebox{\plotpoint}}
\put(409.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(412.0,185.0){\usebox{\plotpoint}}
\put(412.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(415.0,184.0){\usebox{\plotpoint}}
\put(415.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(418.0,183.0){\usebox{\plotpoint}}
\put(421,181.67){\rule{0.241pt}{0.400pt}}
\multiput(421.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(418.0,183.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(422,182){\usebox{\plotpoint}}
\put(424,180.67){\rule{0.241pt}{0.400pt}}
\multiput(424.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(422.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(425,181){\usebox{\plotpoint}}
\put(428,179.67){\rule{0.241pt}{0.400pt}}
\multiput(428.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(425.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(429,180){\usebox{\plotpoint}}
\put(429.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(432.0,179.0){\usebox{\plotpoint}}
\put(432.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(436.0,178.0){\usebox{\plotpoint}}
\put(439,176.67){\rule{0.241pt}{0.400pt}}
\multiput(439.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(436.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(440,177){\usebox{\plotpoint}}
\put(443,175.67){\rule{0.241pt}{0.400pt}}
\multiput(443.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(440.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(444,176){\usebox{\plotpoint}}
\put(447,174.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,175.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(444.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(448,175){\usebox{\plotpoint}}
\put(448.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(452.0,174.0){\usebox{\plotpoint}}
\put(452.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(456.0,173.0){\usebox{\plotpoint}}
\put(460,171.67){\rule{0.241pt}{0.400pt}}
\multiput(460.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,173.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(461,172){\usebox{\plotpoint}}
\put(465,170.67){\rule{0.241pt}{0.400pt}}
\multiput(465.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(461.0,172.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(466,171){\usebox{\plotpoint}}
\put(470,169.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(466.0,171.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(471,170){\usebox{\plotpoint}}
\put(475,168.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471.0,170.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(476,169){\usebox{\plotpoint}}
\put(480,167.67){\rule{0.241pt}{0.400pt}}
\multiput(480.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(476.0,169.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(481,168){\usebox{\plotpoint}}
\put(486,166.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,168.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(487,167){\usebox{\plotpoint}}
\put(492,165.67){\rule{0.241pt}{0.400pt}}
\multiput(492.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,167.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(493,166){\usebox{\plotpoint}}
\put(498,164.67){\rule{0.241pt}{0.400pt}}
\multiput(498.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(493.0,166.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(499,165){\usebox{\plotpoint}}
\put(499.0,165.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(505.0,164.0){\usebox{\plotpoint}}
\put(511,162.67){\rule{0.241pt}{0.400pt}}
\multiput(511.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(505.0,164.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(512,163){\usebox{\plotpoint}}
\put(518,161.67){\rule{0.241pt}{0.400pt}}
\multiput(518.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(512.0,163.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(519,162){\usebox{\plotpoint}}
\put(519.0,162.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(526.0,161.0){\usebox{\plotpoint}}
\put(526.0,161.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(534.0,160.0){\usebox{\plotpoint}}
\put(534.0,160.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(542.0,159.0){\usebox{\plotpoint}}
\put(550,157.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,159.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(551,158){\usebox{\plotpoint}}
\put(560,156.67){\rule{0.241pt}{0.400pt}}
\multiput(560.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(551.0,158.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(561,157){\usebox{\plotpoint}}
\put(561.0,157.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(570.0,156.0){\usebox{\plotpoint}}
\put(580,154.67){\rule{0.241pt}{0.400pt}}
\multiput(580.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(581,155){\usebox{\plotpoint}}
\put(591,153.67){\rule{0.241pt}{0.400pt}}
\multiput(591.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(581.0,155.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(592,154){\usebox{\plotpoint}}
\put(592.0,154.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(603.0,153.0){\usebox{\plotpoint}}
\put(603.0,153.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(616.0,152.0){\usebox{\plotpoint}}
\put(616.0,152.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(630.0,151.0){\usebox{\plotpoint}}
\put(644,149.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(630.0,151.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(645,150){\usebox{\plotpoint}}
\put(645.0,150.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(660.0,149.0){\usebox{\plotpoint}}
\put(660.0,149.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(677.0,148.0){\usebox{\plotpoint}}
\put(696,146.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,148.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(697,147){\usebox{\plotpoint}}
\put(716,145.67){\rule{0.241pt}{0.400pt}}
\multiput(716.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,147.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(717,146){\usebox{\plotpoint}}
\put(717.0,146.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(739.0,145.0){\usebox{\plotpoint}}
\put(764,143.67){\rule{0.241pt}{0.400pt}}
\multiput(764.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,145.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(765,144){\usebox{\plotpoint}}
\put(765.0,144.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(792.0,143.0){\usebox{\plotpoint}}
\put(792.0,143.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(823.0,142.0){\usebox{\plotpoint}}
\put(823.0,142.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(858.0,141.0){\usebox{\plotpoint}}
\put(858.0,141.0){\rule[-0.200pt]{9.636pt}{0.400pt}}
\put(898.0,140.0){\usebox{\plotpoint}}
\put(898.0,140.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(944.0,139.0){\usebox{\plotpoint}}
\put(944.0,139.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(998.0,138.0){\usebox{\plotpoint}}
\put(1061,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1061.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,138.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1062,137){\usebox{\plotpoint}}
\put(1138,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1138.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1062.0,137.0){\rule[-0.200pt]{18.308pt}{0.400pt}}
\put(1139,136){\usebox{\plotpoint}}
\put(1139.0,136.0){\rule[-0.200pt]{22.645pt}{0.400pt}}
\put(1233.0,135.0){\usebox{\plotpoint}}
\put(1233.0,135.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(177,240){\usebox{\plotpoint}}
\put(176.67,250){\rule{0.400pt}{1.445pt}}
\multiput(176.17,250.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(177.0,240.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(177.67,263){\rule{0.400pt}{1.927pt}}
\multiput(177.17,263.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(178.0,256.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(178.67,280){\rule{0.400pt}{2.168pt}}
\multiput(178.17,280.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(179.0,271.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(179.67,298){\rule{0.400pt}{2.168pt}}
\multiput(179.17,298.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(180.0,289.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(180.67,316){\rule{0.400pt}{2.168pt}}
\multiput(180.17,316.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(181.0,307.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(181.67,335){\rule{0.400pt}{2.168pt}}
\multiput(181.17,335.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(182.0,325.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(182.67,353){\rule{0.400pt}{2.168pt}}
\multiput(182.17,353.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(183.0,344.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(183.67,371){\rule{0.400pt}{2.168pt}}
\multiput(183.17,371.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(184.0,362.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(184.67,389){\rule{0.400pt}{2.168pt}}
\multiput(184.17,389.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(185.0,380.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(185.67,407){\rule{0.400pt}{2.168pt}}
\multiput(185.17,407.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(186.0,398.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(186.67,425){\rule{0.400pt}{1.927pt}}
\multiput(186.17,425.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(187.0,416.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(187.67,442){\rule{0.400pt}{1.927pt}}
\multiput(187.17,442.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(188.0,433.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(188.67,458){\rule{0.400pt}{2.168pt}}
\multiput(188.17,458.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(189.0,450.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(189.67,475){\rule{0.400pt}{1.927pt}}
\multiput(189.17,475.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(190.0,467.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(190.67,491){\rule{0.400pt}{1.686pt}}
\multiput(190.17,491.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(191.0,483.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(191.67,506){\rule{0.400pt}{1.927pt}}
\multiput(191.17,506.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(192.0,498.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(192.67,521){\rule{0.400pt}{1.686pt}}
\multiput(192.17,521.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(193.0,514.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(193.67,535){\rule{0.400pt}{1.686pt}}
\multiput(193.17,535.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(194.0,528.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(194.67,549){\rule{0.400pt}{1.686pt}}
\multiput(194.17,549.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(195.0,542.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(195.67,562){\rule{0.400pt}{1.686pt}}
\multiput(195.17,562.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(196.0,556.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(196.67,575){\rule{0.400pt}{1.445pt}}
\multiput(196.17,575.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(197.0,569.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(197.67,587){\rule{0.400pt}{1.445pt}}
\multiput(197.17,587.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(198.0,581.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(198.67,598){\rule{0.400pt}{1.445pt}}
\multiput(198.17,598.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(199.0,593.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(199.67,609){\rule{0.400pt}{1.204pt}}
\multiput(199.17,609.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(200.0,604.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(200.67,619){\rule{0.400pt}{1.204pt}}
\multiput(200.17,619.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(201.0,614.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(201.67,628){\rule{0.400pt}{0.964pt}}
\multiput(201.17,628.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(202.0,624.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(202.67,637){\rule{0.400pt}{0.964pt}}
\multiput(202.17,637.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(203.0,632.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(203.67,644){\rule{0.400pt}{0.964pt}}
\multiput(203.17,644.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(204.0,641.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(204.67,651){\rule{0.400pt}{0.964pt}}
\multiput(204.17,651.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(205.0,648.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(205.67,658){\rule{0.400pt}{0.723pt}}
\multiput(205.17,658.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(206.0,655.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(206.67,663){\rule{0.400pt}{0.723pt}}
\multiput(206.17,663.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(207.0,661.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(207.67,668){\rule{0.400pt}{0.482pt}}
\multiput(207.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(208.0,666.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(208.67,672){\rule{0.400pt}{0.482pt}}
\multiput(208.17,672.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(209.0,670.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(209.67,675){\rule{0.400pt}{0.482pt}}
\multiput(209.17,675.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(210.0,674.0){\usebox{\plotpoint}}
\put(211,677.67){\rule{0.241pt}{0.400pt}}
\multiput(211.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(211.0,677.0){\usebox{\plotpoint}}
\put(212.0,679.0){\usebox{\plotpoint}}
\put(212.0,680.0){\usebox{\plotpoint}}
\put(213.0,680.0){\usebox{\plotpoint}}
\put(213.0,681.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(216.0,680.0){\usebox{\plotpoint}}
\put(216.0,680.0){\usebox{\plotpoint}}
\put(217,677.67){\rule{0.241pt}{0.400pt}}
\multiput(217.00,678.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(217.0,679.0){\usebox{\plotpoint}}
\put(217.67,675){\rule{0.400pt}{0.482pt}}
\multiput(217.17,676.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(218.0,677.0){\usebox{\plotpoint}}
\put(219,672.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219.0,674.0){\usebox{\plotpoint}}
\put(219.67,669){\rule{0.400pt}{0.482pt}}
\multiput(219.17,670.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(220.0,671.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(220.67,665){\rule{0.400pt}{0.482pt}}
\multiput(220.17,666.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(221.0,667.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(221.67,661){\rule{0.400pt}{0.482pt}}
\multiput(221.17,662.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(222.0,663.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(222.67,656){\rule{0.400pt}{0.482pt}}
\multiput(222.17,657.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(223.0,658.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(223.67,651){\rule{0.400pt}{0.723pt}}
\multiput(223.17,652.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(224.0,654.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(224.67,645){\rule{0.400pt}{0.723pt}}
\multiput(224.17,646.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(225.0,648.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(225.67,640){\rule{0.400pt}{0.723pt}}
\multiput(225.17,641.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(226.0,643.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(226.67,633){\rule{0.400pt}{0.964pt}}
\multiput(226.17,635.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(227.0,637.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(227.67,627){\rule{0.400pt}{0.723pt}}
\multiput(227.17,628.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(228.0,630.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(228.67,621){\rule{0.400pt}{0.723pt}}
\multiput(228.17,622.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(229.0,624.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(229.67,614){\rule{0.400pt}{0.723pt}}
\multiput(229.17,615.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(230.0,617.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(230.67,607){\rule{0.400pt}{0.964pt}}
\multiput(230.17,609.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(231.0,611.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(231.67,600){\rule{0.400pt}{0.964pt}}
\multiput(231.17,602.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(232.0,604.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(232.67,593){\rule{0.400pt}{0.964pt}}
\multiput(232.17,595.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(233.0,597.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(233.67,586){\rule{0.400pt}{0.964pt}}
\multiput(233.17,588.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(234.0,590.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(234.67,579){\rule{0.400pt}{0.723pt}}
\multiput(234.17,580.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(235.0,582.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(235.67,572){\rule{0.400pt}{0.723pt}}
\multiput(235.17,573.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,575.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(236.67,565){\rule{0.400pt}{0.723pt}}
\multiput(236.17,566.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(237.0,568.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(237.67,557){\rule{0.400pt}{0.964pt}}
\multiput(237.17,559.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(238.67,554){\rule{0.400pt}{0.723pt}}
\multiput(238.17,555.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(238.0,561.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(239.67,547){\rule{0.400pt}{0.723pt}}
\multiput(239.17,548.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(240.0,550.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(240.67,540){\rule{0.400pt}{0.723pt}}
\multiput(240.17,541.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(241.0,543.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(241.67,533){\rule{0.400pt}{0.723pt}}
\multiput(241.17,534.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(242.0,536.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(242.67,526){\rule{0.400pt}{0.723pt}}
\multiput(242.17,527.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(243.0,529.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(243.67,519){\rule{0.400pt}{0.723pt}}
\multiput(243.17,520.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(244.0,522.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(244.67,512){\rule{0.400pt}{0.964pt}}
\multiput(244.17,514.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(245.0,516.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(245.67,506){\rule{0.400pt}{0.723pt}}
\multiput(245.17,507.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(246.0,509.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(246.67,499){\rule{0.400pt}{0.964pt}}
\multiput(246.17,501.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(247.0,503.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(247.67,493){\rule{0.400pt}{0.723pt}}
\multiput(247.17,494.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(248.0,496.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(248.67,487){\rule{0.400pt}{0.723pt}}
\multiput(248.17,488.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(249.0,490.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(249.67,481){\rule{0.400pt}{0.723pt}}
\multiput(249.17,482.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(250.0,484.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(250.67,475){\rule{0.400pt}{0.723pt}}
\multiput(250.17,476.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(251.0,478.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(251.67,469){\rule{0.400pt}{0.723pt}}
\multiput(251.17,470.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(252.0,472.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(252.67,463){\rule{0.400pt}{0.723pt}}
\multiput(252.17,464.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(253.0,466.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(253.67,458){\rule{0.400pt}{0.482pt}}
\multiput(253.17,459.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(254.0,460.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(254.67,452){\rule{0.400pt}{0.723pt}}
\multiput(254.17,453.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(255.0,455.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(255.67,447){\rule{0.400pt}{0.723pt}}
\multiput(255.17,448.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(256.0,450.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(256.67,442){\rule{0.400pt}{0.482pt}}
\multiput(256.17,443.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(257.0,444.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(257.67,437){\rule{0.400pt}{0.482pt}}
\multiput(257.17,438.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(258.0,439.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(258.67,432){\rule{0.400pt}{0.482pt}}
\multiput(258.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(259.0,434.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(259.67,427){\rule{0.400pt}{0.723pt}}
\multiput(259.17,428.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(260.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(260.67,423){\rule{0.400pt}{0.482pt}}
\multiput(260.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(261.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(261.67,418){\rule{0.400pt}{0.482pt}}
\multiput(261.17,419.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(262.0,420.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(262.67,414){\rule{0.400pt}{0.482pt}}
\multiput(262.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(263.0,416.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(263.67,410){\rule{0.400pt}{0.482pt}}
\multiput(263.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(264.67,405){\rule{0.400pt}{0.723pt}}
\multiput(264.17,406.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(265.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(265.67,401){\rule{0.400pt}{0.482pt}}
\multiput(265.17,402.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(266.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(266.67,398){\rule{0.400pt}{0.482pt}}
\multiput(266.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,400.0){\usebox{\plotpoint}}
\put(267.67,394){\rule{0.400pt}{0.482pt}}
\multiput(267.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(268.67,390){\rule{0.400pt}{0.482pt}}
\multiput(268.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(269.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270,386.67){\rule{0.241pt}{0.400pt}}
\multiput(270.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(270.67,383){\rule{0.400pt}{0.482pt}}
\multiput(270.17,384.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(271.0,385.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(272,379.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(272.0,381.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273,376.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273.0,378.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(273.67,373){\rule{0.400pt}{0.482pt}}
\multiput(273.17,374.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(274.0,375.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(274.67,370){\rule{0.400pt}{0.482pt}}
\multiput(274.17,371.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(275.0,372.0){\usebox{\plotpoint}}
\put(275.67,367){\rule{0.400pt}{0.482pt}}
\multiput(275.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(276.0,369.0){\usebox{\plotpoint}}
\put(276.67,364){\rule{0.400pt}{0.482pt}}
\multiput(276.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(277.0,366.0){\usebox{\plotpoint}}
\put(278,361.67){\rule{0.241pt}{0.400pt}}
\multiput(278.00,362.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(278.0,363.0){\usebox{\plotpoint}}
\put(279,358.67){\rule{0.241pt}{0.400pt}}
\multiput(279.00,359.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(279.0,360.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(279.67,356){\rule{0.400pt}{0.482pt}}
\multiput(279.17,357.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(280.0,358.0){\usebox{\plotpoint}}
\put(281,353.67){\rule{0.241pt}{0.400pt}}
\multiput(281.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(281.0,355.0){\usebox{\plotpoint}}
\put(282,350.67){\rule{0.241pt}{0.400pt}}
\multiput(282.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(282.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(283,348.67){\rule{0.241pt}{0.400pt}}
\multiput(283.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(283.0,350.0){\usebox{\plotpoint}}
\put(283.67,346){\rule{0.400pt}{0.482pt}}
\multiput(283.17,347.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(284.0,348.0){\usebox{\plotpoint}}
\put(285,343.67){\rule{0.241pt}{0.400pt}}
\multiput(285.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(285.0,345.0){\usebox{\plotpoint}}
\put(286,341.67){\rule{0.241pt}{0.400pt}}
\multiput(286.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(286.0,343.0){\usebox{\plotpoint}}
\put(287,339.67){\rule{0.241pt}{0.400pt}}
\multiput(287.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,341.0){\usebox{\plotpoint}}
\put(288,337.67){\rule{0.241pt}{0.400pt}}
\multiput(288.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,339.0){\usebox{\plotpoint}}
\put(289,335.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(289.0,337.0){\usebox{\plotpoint}}
\put(290,333.67){\rule{0.241pt}{0.400pt}}
\multiput(290.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(290.0,335.0){\usebox{\plotpoint}}
\put(291,331.67){\rule{0.241pt}{0.400pt}}
\multiput(291.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(291.0,333.0){\usebox{\plotpoint}}
\put(292,329.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(292.0,331.0){\usebox{\plotpoint}}
\put(293,327.67){\rule{0.241pt}{0.400pt}}
\multiput(293.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,329.0){\usebox{\plotpoint}}
\put(294,325.67){\rule{0.241pt}{0.400pt}}
\multiput(294.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(294.0,327.0){\usebox{\plotpoint}}
\put(295,326){\usebox{\plotpoint}}
\put(295,324.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296,322.67){\rule{0.241pt}{0.400pt}}
\multiput(296.00,323.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(296.0,324.0){\usebox{\plotpoint}}
\put(297,320.67){\rule{0.241pt}{0.400pt}}
\multiput(297.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,322.0){\usebox{\plotpoint}}
\put(298,321){\usebox{\plotpoint}}
\put(298,319.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299,317.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(299.0,319.0){\usebox{\plotpoint}}
\put(300,318){\usebox{\plotpoint}}
\put(300,316.67){\rule{0.241pt}{0.400pt}}
\multiput(300.00,317.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301,314.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,316.0){\usebox{\plotpoint}}
\put(302.0,315.0){\usebox{\plotpoint}}
\put(303,312.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303.0,314.0){\usebox{\plotpoint}}
\put(304,313){\usebox{\plotpoint}}
\put(304,311.67){\rule{0.241pt}{0.400pt}}
\multiput(304.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.0,311.0){\usebox{\plotpoint}}
\put(305.0,311.0){\usebox{\plotpoint}}
\put(306,308.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(306.0,310.0){\usebox{\plotpoint}}
\put(307,309){\usebox{\plotpoint}}
\put(307,307.67){\rule{0.241pt}{0.400pt}}
\multiput(307.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308,308){\usebox{\plotpoint}}
\put(308,306.67){\rule{0.241pt}{0.400pt}}
\multiput(308.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(309.0,306.0){\usebox{\plotpoint}}
\put(309.0,306.0){\usebox{\plotpoint}}
\put(310.0,305.0){\usebox{\plotpoint}}
\put(310.0,305.0){\usebox{\plotpoint}}
\put(311,302.67){\rule{0.241pt}{0.400pt}}
\multiput(311.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,304.0){\usebox{\plotpoint}}
\put(312,303){\usebox{\plotpoint}}
\put(312,301.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313,302){\usebox{\plotpoint}}
\put(313,300.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,301){\usebox{\plotpoint}}
\put(314,299.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(315,300){\usebox{\plotpoint}}
\put(315,298.67){\rule{0.241pt}{0.400pt}}
\multiput(315.00,299.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(316,299){\usebox{\plotpoint}}
\put(316,297.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,298){\usebox{\plotpoint}}
\put(317,296.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,297){\usebox{\plotpoint}}
\put(318,295.67){\rule{0.241pt}{0.400pt}}
\multiput(318.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(319,296){\usebox{\plotpoint}}
\put(319,294.67){\rule{0.241pt}{0.400pt}}
\multiput(319.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(320,295){\usebox{\plotpoint}}
\put(320,293.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,294){\usebox{\plotpoint}}
\put(321.0,294.0){\usebox{\plotpoint}}
\put(322.0,293.0){\usebox{\plotpoint}}
\put(322.0,293.0){\usebox{\plotpoint}}
\put(323.0,292.0){\usebox{\plotpoint}}
\put(323.0,292.0){\usebox{\plotpoint}}
\put(324.0,291.0){\usebox{\plotpoint}}
\put(325,289.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324.0,291.0){\usebox{\plotpoint}}
\put(326,290){\usebox{\plotpoint}}
\put(326,288.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,289){\usebox{\plotpoint}}
\put(327.0,289.0){\usebox{\plotpoint}}
\put(328.0,288.0){\usebox{\plotpoint}}
\put(329,286.67){\rule{0.241pt}{0.400pt}}
\multiput(329.00,287.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,288.0){\usebox{\plotpoint}}
\put(330,287){\usebox{\plotpoint}}
\put(330,285.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,286){\usebox{\plotpoint}}
\put(331.0,286.0){\usebox{\plotpoint}}
\put(332.0,285.0){\usebox{\plotpoint}}
\put(333,283.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(332.0,285.0){\usebox{\plotpoint}}
\put(334,284){\usebox{\plotpoint}}
\put(334.0,284.0){\usebox{\plotpoint}}
\put(335.0,283.0){\usebox{\plotpoint}}
\put(336,281.67){\rule{0.241pt}{0.400pt}}
\multiput(336.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335.0,283.0){\usebox{\plotpoint}}
\put(337,282){\usebox{\plotpoint}}
\put(338,280.67){\rule{0.241pt}{0.400pt}}
\multiput(338.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(337.0,282.0){\usebox{\plotpoint}}
\put(339,281){\usebox{\plotpoint}}
\put(339.0,281.0){\usebox{\plotpoint}}
\put(340.0,280.0){\usebox{\plotpoint}}
\put(340.0,280.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(342.0,279.0){\usebox{\plotpoint}}
\put(343,277.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342.0,279.0){\usebox{\plotpoint}}
\put(344,278){\usebox{\plotpoint}}
\put(345,276.67){\rule{0.241pt}{0.400pt}}
\multiput(345.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,278.0){\usebox{\plotpoint}}
\put(346,277){\usebox{\plotpoint}}
\put(347,275.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(346.0,277.0){\usebox{\plotpoint}}
\put(348,276){\usebox{\plotpoint}}
\put(349,274.67){\rule{0.241pt}{0.400pt}}
\multiput(349.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,276.0){\usebox{\plotpoint}}
\put(350,275){\usebox{\plotpoint}}
\put(351,273.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,275.0){\usebox{\plotpoint}}
\put(352,274){\usebox{\plotpoint}}
\put(353,272.67){\rule{0.241pt}{0.400pt}}
\multiput(353.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,274.0){\usebox{\plotpoint}}
\put(354,273){\usebox{\plotpoint}}
\put(354.0,273.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(356.0,272.0){\usebox{\plotpoint}}
\put(358,270.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(356.0,272.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,271){\usebox{\plotpoint}}
\put(359.0,271.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(361.0,270.0){\usebox{\plotpoint}}
\put(363,268.67){\rule{0.241pt}{0.400pt}}
\multiput(363.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,270.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(364,269){\usebox{\plotpoint}}
\put(364.0,269.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367.0,268.0){\usebox{\plotpoint}}
\put(369,266.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.0,268.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(370,267){\usebox{\plotpoint}}
\put(372,265.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,267.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(373,266){\usebox{\plotpoint}}
\put(373.0,266.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(376.0,265.0){\usebox{\plotpoint}}
\put(379,263.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,265.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(380,264){\usebox{\plotpoint}}
\put(380.0,264.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(383.0,263.0){\usebox{\plotpoint}}
\put(383.0,263.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(387.0,262.0){\usebox{\plotpoint}}
\put(387.0,262.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(391.0,261.0){\usebox{\plotpoint}}
\put(395,259.67){\rule{0.241pt}{0.400pt}}
\multiput(395.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,261.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(396,260){\usebox{\plotpoint}}
\put(396.0,260.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(400.0,259.0){\usebox{\plotpoint}}
\put(400.0,259.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(405.0,258.0){\usebox{\plotpoint}}
\put(410,256.67){\rule{0.241pt}{0.400pt}}
\multiput(410.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(405.0,258.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(411,257){\usebox{\plotpoint}}
\put(416,255.67){\rule{0.241pt}{0.400pt}}
\multiput(416.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(411.0,257.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(417,256){\usebox{\plotpoint}}
\put(417.0,256.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(423.0,255.0){\usebox{\plotpoint}}
\put(430,253.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(423.0,255.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(431,254){\usebox{\plotpoint}}
\put(438,252.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,254.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(439,253){\usebox{\plotpoint}}
\put(447,251.67){\rule{0.241pt}{0.400pt}}
\multiput(447.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,253.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(448,252){\usebox{\plotpoint}}
\put(448.0,252.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(457.0,251.0){\usebox{\plotpoint}}
\put(468,249.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(457.0,251.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(469,250){\usebox{\plotpoint}}
\put(481,248.67){\rule{0.241pt}{0.400pt}}
\multiput(481.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,250.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(482,249){\usebox{\plotpoint}}
\put(482.0,249.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(497.0,248.0){\usebox{\plotpoint}}
\put(514,246.67){\rule{0.241pt}{0.400pt}}
\multiput(514.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(497.0,248.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(515,247){\usebox{\plotpoint}}
\put(536,245.67){\rule{0.241pt}{0.400pt}}
\multiput(536.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(515.0,247.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(537,246){\usebox{\plotpoint}}
\put(564,244.67){\rule{0.241pt}{0.400pt}}
\multiput(564.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(537.0,246.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(565,245){\usebox{\plotpoint}}
\put(565.0,245.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(601.0,244.0){\usebox{\plotpoint}}
\put(601.0,244.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(653.0,243.0){\usebox{\plotpoint}}
\put(735,241.67){\rule{0.241pt}{0.400pt}}
\multiput(735.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,243.0){\rule[-0.200pt]{19.754pt}{0.400pt}}
\put(736,242){\usebox{\plotpoint}}
\put(736.0,242.0){\rule[-0.200pt]{39.748pt}{0.400pt}}
\put(901.0,241.0){\usebox{\plotpoint}}
\put(901.0,241.0){\rule[-0.200pt]{87.928pt}{0.400pt}}
\end{picture}
